Enhancing Medium-range Global Weather Forecasting with Spherical Harmonic Test-Time Calibration

Accurate medium-range global weather forecasting is critical for disaster preparedness and resource management, yet deployed data-driven forecasters still exhibit systematic errors that vary across variables, regions, and lead times. Although the ground truth of issued forecasts becomes available continuously after deployment, existing neural calibrators either fix their parameters after offline training or rely on iterative gradient updates that trade off adaptation speed, stability, and computational cost. In this paper, we propose SphereTTC, the first gradient-free test-time calibration framework that refines the outputs of frozen global weather forecasters within a truncated spherical harmonic subspace using delayed ground truth. It couples: (1) a spherical harmonic residual correction with smooth spectral tapering, which constrains the spatial complexity of each adjustment while preserving fine-scale structure; (2) a closed-form, identity-regularized affine update estimated from a rolling history of forecast-ground-truth pairs; and (3) a chronological validation gate that sets the correction strength by evaluating corrections fitted on earlier pairs against more recent ones. Extensive experiments on ERA5 show that SphereTTC consistently reduces the overall nRMSE of all 11 forecasting backbones by 4.2% on average and outperforms existing calibration methods in error reduction.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l*{11}{c}@{}}
\toprule
Channel & ConvLSTM~\cite{shi2015convolutional} & Transformer~\cite{vaswani2017attention} & FNO~\cite{FNO} & ViT~\cite{dosovitskiy2020image} & CirT~\cite{Cirt} & ClimODE~\cite{verma2024climode} & FourCastNetV2~\cite{bonev2023sfno} & OneForecast~\cite{gao2025oneforecast} & FuXi~\cite{chen2023fuxi} & Pangu~\cite{bi2023accurate} & GraphCast~\cite{lam2023learning} \\
\midrule
\rowcolor{black!3}
Z50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0902/\textbf{0.0770}\\[-0.1pt]0.888/\textbf{0.919}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0640/\textbf{0.0594}\\[-0.1pt]0.944/\textbf{0.952}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1032/\textbf{0.0930}\\[-0.1pt]0.847/\textbf{0.877}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0751/\textbf{0.0691}\\[-0.1pt]0.922/\textbf{0.934}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1041/\textbf{0.0971}\\[-0.1pt]0.843/\textbf{0.865}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0660/\textbf{0.0608}\\[-0.1pt]0.940/\textbf{0.949}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0384/\textbf{0.0250}\\[-0.1pt]0.980/\textbf{0.992}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0204/\textbf{0.0202}\\[-0.1pt]0.994/\textbf{0.995}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0201/\textbf{0.0188}\\[-0.1pt]0.995/\textbf{0.995}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0166/\textbf{0.0163}\\[-0.1pt]0.996/\textbf{0.996}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0243/\textbf{0.0242}\\[-0.1pt]0.992/\textbf{0.992}} \\
\rowcolor{black!3}
Z100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0860/\textbf{0.0765}\\[-0.1pt]0.867/\textbf{0.896}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0669/\textbf{0.0631}\\[-0.1pt]0.921/\textbf{0.930}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0985/\textbf{0.0877}\\[-0.1pt]0.820/\textbf{0.860}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0721/\textbf{0.0676}\\[-0.1pt]0.907/\textbf{0.919}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1042/\textbf{0.0990}\\[-0.1pt]0.795/\textbf{0.817}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0722/\textbf{0.0658}\\[-0.1pt]0.909/\textbf{0.924}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0252/\textbf{0.0187}\\[-0.1pt]0.989/\textbf{0.994}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0155/\textbf{0.0137}\\[-0.1pt]0.996/\textbf{0.997}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0150/\textbf{0.0130}\\[-0.1pt]0.996/\textbf{0.997}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0133/\textbf{0.0123}\\[-0.1pt]0.997/\textbf{0.997}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0149/\textbf{0.0143}\\[-0.1pt]0.996/\textbf{0.997}} \\
\rowcolor{black!3}
Z200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0961/\textbf{0.0879}\\[-0.1pt]0.847/\textbf{0.874}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0830/\textbf{0.0780}\\[-0.1pt]0.888/\textbf{0.902}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0939/\textbf{0.0875}\\[-0.1pt]0.855/\textbf{0.875}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0815/\textbf{0.0783}\\[-0.1pt]0.893/\textbf{0.901}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1190/\textbf{0.1164}\\[-0.1pt]0.753/\textbf{0.765}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0897/\textbf{0.0816}\\[-0.1pt]0.874/\textbf{0.893}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0265/\textbf{0.0189}\\[-0.1pt]0.989/\textbf{0.995}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0167/\textbf{0.0143}\\[-0.1pt]0.996/\textbf{0.997}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0169/\textbf{0.0141}\\[-0.1pt]0.996/\textbf{0.997}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0161/\textbf{0.0141}\\[-0.1pt]0.996/\textbf{0.997}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0162/\textbf{0.0141}\\[-0.1pt]0.996/\textbf{0.997}} \\
\rowcolor{black!3}
Z300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1149/\textbf{0.1051}\\[-0.1pt]0.840/\textbf{0.869}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1023/\textbf{0.0972}\\[-0.1pt]0.876/\textbf{0.889}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1035/\textbf{0.0991}\\[-0.1pt]0.873/\textbf{0.884}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0965/\textbf{0.0938}\\[-0.1pt]0.890/\textbf{0.897}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1385/\textbf{0.1367}\\[-0.1pt]0.757/\textbf{0.764}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1122/\textbf{0.1017}\\[-0.1pt]0.856/\textbf{0.878}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0275/\textbf{0.0221}\\[-0.1pt]0.992/\textbf{0.995}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0208/\textbf{0.0179}\\[-0.1pt]0.995/\textbf{0.996}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0209/\textbf{0.0177}\\[-0.1pt]0.995/\textbf{0.997}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0207/\textbf{0.0181}\\[-0.1pt]0.995/\textbf{0.996}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0207/\textbf{0.0175}\\[-0.1pt]0.995/\textbf{0.997}} \\
\rowcolor{black!3}
Z500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1249/\textbf{0.1140}\\[-0.1pt]0.850/\textbf{0.876}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1138/\textbf{0.1077}\\[-0.1pt]0.877/\textbf{0.890}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1066/\textbf{0.1004}\\[-0.1pt]0.893/\textbf{0.905}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1042/\textbf{0.1018}\\[-0.1pt]0.898/\textbf{0.903}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1480/\textbf{0.1463}\\[-0.1pt]0.780/\textbf{0.786}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1254/\textbf{0.1136}\\[-0.1pt]0.856/\textbf{0.878}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0283/\textbf{0.0248}\\[-0.1pt]0.993/\textbf{0.995}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0230/\textbf{0.0203}\\[-0.1pt]0.995/\textbf{0.996}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0231/\textbf{0.0201}\\[-0.1pt]0.995/\textbf{0.996}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0232/\textbf{0.0206}\\[-0.1pt]0.995/\textbf{0.996}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0229/\textbf{0.0199}\\[-0.1pt]0.995/\textbf{0.996}} \\
\rowcolor{black!3}
Z700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1523/\textbf{0.1422}\\[-0.1pt]0.845/\textbf{0.866}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1411/\textbf{0.1342}\\[-0.1pt]0.868/\textbf{0.882}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1247/\textbf{0.1192}\\[-0.1pt]0.899/\textbf{0.908}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1269/\textbf{0.1248}\\[-0.1pt]0.895/\textbf{0.899}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1756/\textbf{0.1743}\\[-0.1pt]0.787/\textbf{0.791}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1550/\textbf{0.1420}\\[-0.1pt]0.847/\textbf{0.867}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0370/\textbf{0.0329}\\[-0.1pt]0.992/\textbf{0.993}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0285/\textbf{0.0264}\\[-0.1pt]0.995/\textbf{0.996}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0288/\textbf{0.0257}\\[-0.1pt]0.995/\textbf{0.996}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0288/\textbf{0.0265}\\[-0.1pt]0.995/\textbf{0.996}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0283/\textbf{0.0256}\\[-0.1pt]0.995/\textbf{0.996}} \\
\rowcolor{black!3}
Z850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2065/\textbf{0.1978}\\[-0.1pt]0.829/\textbf{0.844}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1930/\textbf{0.1855}\\[-0.1pt]0.853/\textbf{0.865}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1722/\textbf{0.1685}\\[-0.1pt]0.885/\textbf{0.890}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1752/\textbf{0.1735}\\[-0.1pt]0.880/\textbf{0.883}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2361/\textbf{0.2352}\\[-0.1pt]0.769/\textbf{0.771}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2122/\textbf{0.1967}\\[-0.1pt]0.827/\textbf{0.847}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0542/\textbf{0.0470}\\[-0.1pt]0.990/\textbf{0.992}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0407/\textbf{0.0381}\\[-0.1pt]0.994/\textbf{0.995}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0407/\textbf{0.0370}\\[-0.1pt]0.994/\textbf{0.995}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0409/\textbf{0.0379}\\[-0.1pt]0.994/\textbf{0.995}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0404/\textbf{0.0369}\\[-0.1pt]0.994/\textbf{0.995}} \\
\rowcolor{black!3}
Z925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2503/\textbf{0.2421}\\[-0.1pt]0.822/\textbf{0.834}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2359/\textbf{0.2274}\\[-0.1pt]0.844/\textbf{0.856}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2120/\textbf{0.2102}\\[-0.1pt]0.876/\textbf{0.878}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2155/\textbf{0.2140}\\[-0.1pt]0.871/\textbf{0.873}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2885/\textbf{0.2877}\\[-0.1pt]0.754/\textbf{0.756}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2589/\textbf{0.2408}\\[-0.1pt]0.817/\textbf{0.837}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0704/\textbf{0.0584}\\[-0.1pt]0.988/\textbf{0.991}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0514/\textbf{0.0479}\\[-0.1pt]0.993/\textbf{0.994}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0514/\textbf{0.0461}\\[-0.1pt]0.993/\textbf{0.994}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0507/\textbf{0.0468}\\[-0.1pt]0.993/\textbf{0.994}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0515/\textbf{0.0463}\\[-0.1pt]0.993/\textbf{0.994}} \\
\rowcolor{black!3}
Z1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2985/\textbf{0.2899}\\[-0.1pt]0.814/\textbf{0.826}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2825/\textbf{0.2722}\\[-0.1pt]0.836/\textbf{0.849}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2587/\textbf{0.2568}\\[-0.1pt]0.864/\textbf{0.866}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2601/\textbf{0.2583}\\[-0.1pt]0.863/\textbf{0.865}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3460/\textbf{0.3453}\\[-0.1pt]0.740/\textbf{0.741}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3081/\textbf{0.2877}\\[-0.1pt]0.809/\textbf{0.830}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0921/\textbf{0.0722}\\[-0.1pt]0.985/\textbf{0.990}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0641/\textbf{0.0595}\\[-0.1pt]0.992/\textbf{0.993}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0639/\textbf{0.0566}\\[-0.1pt]0.992/\textbf{0.994}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0617/\textbf{0.0567}\\[-0.1pt]0.993/\textbf{0.994}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0631/\textbf{0.0571}\\[-0.1pt]0.992/\textbf{0.994}} \\
Q50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1355/\textbf{0.1353}\\[-0.1pt]0.424/\textbf{0.425}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0788/\textbf{0.0788}\\[-0.1pt]0.791/\textbf{0.791}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1861/\textbf{0.1847}\\[-0.1pt]0.015/\textbf{0.020}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0962/\textbf{0.0962}\\[-0.1pt]0.676/\textbf{0.676}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1025/\textbf{0.1025}\\[-0.1pt]0.608/\textbf{0.608}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0701/\textbf{0.0701}\\[-0.1pt]0.853/\textbf{0.853}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.8177/\textbf{0.5612}\\[-0.1pt]0.227/\textbf{0.239}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0296/\textbf{0.0296}\\[-0.1pt]0.973/\textbf{0.973}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5310/\textbf{0.4925}\\[-0.1pt]0.232/\textbf{0.236}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0751/\textbf{0.0748}\\[-0.1pt]0.817/\textbf{0.819}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0463/\textbf{0.0463}\\[-0.1pt]0.934/\textbf{0.934}} \\
Q100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2811/\textbf{0.2810}\\[-0.1pt]0.670/\textbf{0.671}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2648/\textbf{0.2648}\\[-0.1pt]0.714/\textbf{0.714}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3362/\textbf{0.3361}\\[-0.1pt]0.459/\textbf{0.459}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2941/\textbf{0.2941}\\[-0.1pt]0.630/\textbf{0.630}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3367/\textbf{0.3367}\\[-0.1pt]0.456/\textbf{0.456}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2528/\textbf{0.2528}\\[-0.1pt]0.756/\textbf{0.756}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 2.1970/\textbf{0.9594}\\[-0.1pt]0.247/\textbf{0.226}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1428/\textbf{0.1428}\\[-0.1pt]0.927/\textbf{0.927}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5509/\textbf{0.5272}\\[-0.1pt]0.519/\textbf{0.529}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1421/\textbf{0.1421}\\[-0.1pt]0.927/\textbf{0.927}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1422/\textbf{0.1422}\\[-0.1pt]0.927/\textbf{0.927}} \\
Q200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5034/\textbf{0.5001}\\[-0.1pt]0.624/\textbf{0.631}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5106/\textbf{0.5051}\\[-0.1pt]0.611/\textbf{0.621}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5351/\textbf{0.5348}\\[-0.1pt]0.557/\textbf{0.558}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5236/\textbf{0.5233}\\[-0.1pt]0.583/\textbf{0.583}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5770/\textbf{0.5765}\\[-0.1pt]0.446/\textbf{0.447}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5196/\textbf{0.5127}\\[-0.1pt]0.624/\textbf{0.630}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0250/\textbf{0.5033}\\[-0.1pt]0.606/\textbf{0.721}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2965/\textbf{0.2960}\\[-0.1pt]0.892/\textbf{0.892}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8605/\textbf{0.4378}\\[-0.1pt]0.785/\textbf{0.842}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2948/\textbf{0.2924}\\[-0.1pt]0.897/\textbf{0.897}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2718/\textbf{0.2718}\\[-0.1pt]0.907/\textbf{0.907}} \\
Q300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5861/\textbf{0.5846}\\[-0.1pt]0.651/\textbf{0.654}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6208/\textbf{0.6086}\\[-0.1pt]0.597/\textbf{0.616}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6038/\textbf{0.6038}\\[-0.1pt]0.623/\textbf{0.623}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6213/\textbf{0.6212}\\[-0.1pt]0.594/\textbf{0.594}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6887/\textbf{0.6887}\\[-0.1pt]0.453/\textbf{0.453}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6045/\textbf{0.6004}\\[-0.1pt]0.632/\textbf{0.637}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7888/\textbf{0.5293}\\[-0.1pt]0.659/\textbf{0.761}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3251/\textbf{0.3233}\\[-0.1pt]0.911/\textbf{0.911}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5203/\textbf{0.3815}\\[-0.1pt]0.885/\textbf{0.901}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3222/\textbf{0.3185}\\[-0.1pt]0.915/\textbf{0.915}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2961/\textbf{0.2961}\\[-0.1pt]0.924/\textbf{0.924}} \\
Q500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5394/\textbf{0.5383}\\[-0.1pt]0.700/\textbf{0.702}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6144/\textbf{0.5942}\\[-0.1pt]0.587/\textbf{0.619}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5690/\textbf{0.5690}\\[-0.1pt]0.658/\textbf{0.658}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6058/\textbf{0.6057}\\[-0.1pt]0.598/\textbf{0.598}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6714/\textbf{0.6714}\\[-0.1pt]0.459/\textbf{0.459}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5551/\textbf{0.5519}\\[-0.1pt]0.681/\textbf{0.685}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6084/\textbf{0.5194}\\[-0.1pt]0.636/\textbf{0.730}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2790/\textbf{0.2789}\\[-0.1pt]0.930/\textbf{0.931}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2805/\textbf{0.2726}\\[-0.1pt]0.931/\textbf{0.934}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2717/\textbf{0.2704}\\[-0.1pt]0.935/\textbf{0.936}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2598/\textbf{0.2598}\\[-0.1pt]0.939/\textbf{0.939}} \\
Q700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4490/\textbf{0.4440}\\[-0.1pt]0.666/\textbf{0.675}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5009/\textbf{0.4804}\\[-0.1pt]0.564/\textbf{0.604}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4821/\textbf{0.4813}\\[-0.1pt]0.599/\textbf{0.600}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4973/\textbf{0.4959}\\[-0.1pt]0.563/\textbf{0.566}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5465/\textbf{0.5463}\\[-0.1pt]0.418/\textbf{0.419}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4471/\textbf{0.4435}\\[-0.1pt]0.671/\textbf{0.678}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4528/\textbf{0.3745}\\[-0.1pt]0.682/\textbf{0.783}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2188/\textbf{0.2186}\\[-0.1pt]0.933/\textbf{0.933}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2175/\textbf{0.2113}\\[-0.1pt]0.934/\textbf{0.937}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2141/\textbf{0.2130}\\[-0.1pt]0.937/\textbf{0.937}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2025/\textbf{0.2025}\\[-0.1pt]0.942/\textbf{0.942}} \\
Q850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3382/\textbf{0.3314}\\[-0.1pt]0.595/\textbf{0.613}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3689/\textbf{0.3506}\\[-0.1pt]0.503/\textbf{0.553}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3563/\textbf{0.3515}\\[-0.1pt]0.527/\textbf{0.543}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3638/\textbf{0.3604}\\[-0.1pt]0.496/\textbf{0.509}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3914/\textbf{0.3904}\\[-0.1pt]0.360/\textbf{0.365}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3230/\textbf{0.3199}\\[-0.1pt]0.638/\textbf{0.647}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2788/\textbf{0.2476}\\[-0.1pt]0.764/\textbf{0.809}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1731/\textbf{0.1726}\\[-0.1pt]0.912/\textbf{0.912}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1829/\textbf{0.1718}\\[-0.1pt]0.906/\textbf{0.915}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1646/\textbf{0.1632}\\[-0.1pt]0.922/\textbf{0.923}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1544/\textbf{0.1544}\\[-0.1pt]0.929/\textbf{0.929}} \\
Q925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2262/\textbf{0.2147}\\[-0.1pt]0.600/\textbf{0.637}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2497/\textbf{0.2298}\\[-0.1pt]0.511/\textbf{0.577}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2366/\textbf{0.2288}\\[-0.1pt]0.530/\textbf{0.564}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2373/\textbf{0.2295}\\[-0.1pt]0.524/\textbf{0.560}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2580/\textbf{0.2547}\\[-0.1pt]0.382/\textbf{0.403}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2079/\textbf{0.2060}\\[-0.1pt]0.675/\textbf{0.680}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2215/\textbf{0.1800}\\[-0.1pt]0.686/\textbf{0.773}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1087/\textbf{0.1074}\\[-0.1pt]0.920/\textbf{0.922}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1499/\textbf{0.1305}\\[-0.1pt]0.867/\textbf{0.891}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1020/\textbf{0.1003}\\[-0.1pt]0.931/\textbf{0.932}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0947/\textbf{0.0940}\\[-0.1pt]0.939/\textbf{0.940}} \\
Q1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2033/\textbf{0.1863}\\[-0.1pt]0.612/\textbf{0.661}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2316/\textbf{0.2017}\\[-0.1pt]0.526/\textbf{0.611}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2205/\textbf{0.1996}\\[-0.1pt]0.511/\textbf{0.590}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2081/\textbf{0.1949}\\[-0.1pt]0.552/\textbf{0.609}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2297/\textbf{0.2250}\\[-0.1pt]0.398/\textbf{0.426}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1652/\textbf{0.1637}\\[-0.1pt]0.736/\textbf{0.741}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2369/\textbf{0.1572}\\[-0.1pt]0.639/\textbf{0.792}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0776/\textbf{0.0763}\\[-0.1pt]0.947/\textbf{0.949}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1758/\textbf{0.1286}\\[-0.1pt]0.810/\textbf{0.874}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0721/\textbf{0.0707}\\[-0.1pt]0.955/\textbf{0.956}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0683/\textbf{0.0668}\\[-0.1pt]0.959/\textbf{0.961}} \\
\rowcolor{black!3}
T50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2073/\textbf{0.1687}\\[-0.1pt]0.780/\textbf{0.861}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1256/\textbf{0.1206}\\[-0.1pt]0.925/\textbf{0.931}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2186/\textbf{0.1864}\\[-0.1pt]0.754/\textbf{0.829}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1563/\textbf{0.1445}\\[-0.1pt]0.882/\textbf{0.900}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1987/\textbf{0.1897}\\[-0.1pt]0.801/\textbf{0.820}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1323/\textbf{0.1236}\\[-0.1pt]0.917/\textbf{0.928}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1264/\textbf{0.0908}\\[-0.1pt]0.924/\textbf{0.962}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0798/\textbf{0.0787}\\[-0.1pt]0.971/\textbf{0.971}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0724/\textbf{0.0711}\\[-0.1pt]0.976/\textbf{0.977}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0626/\textbf{0.0616}\\[-0.1pt]0.982/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0969/\textbf{0.0948}\\[-0.1pt]0.956/\textbf{0.958}} \\
\rowcolor{black!3}
T100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1634/\textbf{0.1434}\\[-0.1pt]0.775/\textbf{0.830}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1251/\textbf{0.1202}\\[-0.1pt]0.873/\textbf{0.883}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1703/\textbf{0.1618}\\[-0.1pt]0.750/\textbf{0.776}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1455/\textbf{0.1408}\\[-0.1pt]0.823/\textbf{0.836}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1842/\textbf{0.1796}\\[-0.1pt]0.695/\textbf{0.713}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1310/\textbf{0.1207}\\[-0.1pt]0.860/\textbf{0.882}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0727/\textbf{0.0623}\\[-0.1pt]0.959/\textbf{0.970}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0482/\textbf{0.0478}\\[-0.1pt]0.982/\textbf{0.982}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0448/\textbf{0.0434}\\[-0.1pt]0.985/\textbf{0.986}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0428/\textbf{0.0419}\\[-0.1pt]0.986/\textbf{0.987}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0513/\textbf{0.0512}\\[-0.1pt]0.980/\textbf{0.980}} \\
\rowcolor{black!3}
T200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3222/\textbf{0.3107}\\[-0.1pt]0.757/\textbf{0.776}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2838/\textbf{0.2808}\\[-0.1pt]0.818/\textbf{0.822}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3486/\textbf{0.3381}\\[-0.1pt]0.707/\textbf{0.727}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3032/\textbf{0.2996}\\[-0.1pt]0.788/\textbf{0.794}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3794/\textbf{0.3787}\\[-0.1pt]0.638/\textbf{0.640}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3115/\textbf{0.2900}\\[-0.1pt]0.782/\textbf{0.810}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1154/\textbf{0.1058}\\[-0.1pt]0.972/\textbf{0.977}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0775/\textbf{0.0718}\\[-0.1pt]0.988/\textbf{0.989}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0783/\textbf{0.0703}\\[-0.1pt]0.987/\textbf{0.990}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0759/\textbf{0.0699}\\[-0.1pt]0.988/\textbf{0.990}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0791/\textbf{0.0718}\\[-0.1pt]0.987/\textbf{0.989}} \\
\rowcolor{black!3}
T300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1771/\textbf{0.1696}\\[-0.1pt]0.643/\textbf{0.676}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1516/\textbf{0.1497}\\[-0.1pt]0.749/\textbf{0.757}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1861/\textbf{0.1807}\\[-0.1pt]0.584/\textbf{0.614}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1664/\textbf{0.1649}\\[-0.1pt]0.687/\textbf{0.694}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1943/\textbf{0.1932}\\[-0.1pt]0.530/\textbf{0.537}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1567/\textbf{0.1483}\\[-0.1pt]0.731/\textbf{0.763}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0745/\textbf{0.0640}\\[-0.1pt]0.946/\textbf{0.960}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0413/\textbf{0.0395}\\[-0.1pt]0.984/\textbf{0.985}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0424/\textbf{0.0388}\\[-0.1pt]0.983/\textbf{0.986}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0403/\textbf{0.0387}\\[-0.1pt]0.984/\textbf{0.986}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0407/\textbf{0.0390}\\[-0.1pt]0.984/\textbf{0.985}} \\
\rowcolor{black!3}
T500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1616/\textbf{0.1511}\\[-0.1pt]0.709/\textbf{0.751}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1388/\textbf{0.1348}\\[-0.1pt]0.795/\textbf{0.808}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1659/\textbf{0.1592}\\[-0.1pt]0.690/\textbf{0.718}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1435/\textbf{0.1424}\\[-0.1pt]0.779/\textbf{0.783}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1809/\textbf{0.1801}\\[-0.1pt]0.613/\textbf{0.617}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1484/\textbf{0.1400}\\[-0.1pt]0.761/\textbf{0.791}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0557/\textbf{0.0498}\\[-0.1pt]0.970/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0365/\textbf{0.0343}\\[-0.1pt]0.987/\textbf{0.989}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0367/\textbf{0.0331}\\[-0.1pt]0.987/\textbf{0.989}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0358/\textbf{0.0336}\\[-0.1pt]0.988/\textbf{0.989}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0358/\textbf{0.0332}\\[-0.1pt]0.988/\textbf{0.989}} \\
\rowcolor{black!3}
T700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1470/\textbf{0.1341}\\[-0.1pt]0.701/\textbf{0.756}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1276/\textbf{0.1198}\\[-0.1pt]0.783/\textbf{0.811}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1509/\textbf{0.1392}\\[-0.1pt]0.680/\textbf{0.733}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1313/\textbf{0.1277}\\[-0.1pt]0.767/\textbf{0.781}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1607/\textbf{0.1595}\\[-0.1pt]0.618/\textbf{0.625}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1286/\textbf{0.1226}\\[-0.1pt]0.777/\textbf{0.800}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0570/\textbf{0.0489}\\[-0.1pt]0.960/\textbf{0.971}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0351/\textbf{0.0330}\\[-0.1pt]0.985/\textbf{0.987}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0349/\textbf{0.0322}\\[-0.1pt]0.985/\textbf{0.988}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0340/\textbf{0.0321}\\[-0.1pt]0.986/\textbf{0.988}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0327/\textbf{0.0308}\\[-0.1pt]0.987/\textbf{0.989}} \\
\rowcolor{black!3}
T850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1504/\textbf{0.1405}\\[-0.1pt]0.701/\textbf{0.743}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1352/\textbf{0.1272}\\[-0.1pt]0.766/\textbf{0.795}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1590/\textbf{0.1490}\\[-0.1pt]0.652/\textbf{0.702}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1427/\textbf{0.1387}\\[-0.1pt]0.732/\textbf{0.749}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1691/\textbf{0.1675}\\[-0.1pt]0.589/\textbf{0.599}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1308/\textbf{0.1266}\\[-0.1pt]0.780/\textbf{0.796}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0739/\textbf{0.0593}\\[-0.1pt]0.936/\textbf{0.959}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0429/\textbf{0.0414}\\[-0.1pt]0.979/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0426/\textbf{0.0380}\\[-0.1pt]0.979/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0403/\textbf{0.0388}\\[-0.1pt]0.981/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0381/\textbf{0.0368}\\[-0.1pt]0.983/\textbf{0.984}} \\
\rowcolor{black!3}
T925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1394/\textbf{0.1317}\\[-0.1pt]0.679/\textbf{0.716}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1339/\textbf{0.1243}\\[-0.1pt]0.713/\textbf{0.753}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1528/\textbf{0.1437}\\[-0.1pt]0.590/\textbf{0.644}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1386/\textbf{0.1336}\\[-0.1pt]0.679/\textbf{0.705}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1599/\textbf{0.1566}\\[-0.1pt]0.532/\textbf{0.555}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1190/\textbf{0.1165}\\[-0.1pt]0.773/\textbf{0.784}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0812/\textbf{0.0593}\\[-0.1pt]0.908/\textbf{0.949}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0423/\textbf{0.0410}\\[-0.1pt]0.974/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0433/\textbf{0.0373}\\[-0.1pt]0.974/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0383/\textbf{0.0370}\\[-0.1pt]0.979/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0373/\textbf{0.0362}\\[-0.1pt]0.980/\textbf{0.981}} \\
\rowcolor{black!3}
T1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1266/\textbf{0.1162}\\[-0.1pt]0.642/\textbf{0.687}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1271/\textbf{0.1136}\\[-0.1pt]0.636/\textbf{0.699}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1414/\textbf{0.1291}\\[-0.1pt]0.501/\textbf{0.577}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1296/\textbf{0.1192}\\[-0.1pt]0.598/\textbf{0.657}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1432/\textbf{0.1347}\\[-0.1pt]0.453/\textbf{0.519}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0981/\textbf{0.0963}\\[-0.1pt]0.778/\textbf{0.786}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0820/\textbf{0.0584}\\[-0.1pt]0.864/\textbf{0.927}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0426/\textbf{0.0414}\\[-0.1pt]0.961/\textbf{0.964}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0413/\textbf{0.0355}\\[-0.1pt]0.965/\textbf{0.973}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0359/\textbf{0.0347}\\[-0.1pt]0.973/\textbf{0.975}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0361/\textbf{0.0350}\\[-0.1pt]0.972/\textbf{0.974}} \\
U50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2230/\textbf{0.2049}\\[-0.1pt]0.901/\textbf{0.917}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1952/\textbf{0.1832}\\[-0.1pt]0.925/\textbf{0.934}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2486/\textbf{0.2398}\\[-0.1pt]0.875/\textbf{0.884}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2082/\textbf{0.1982}\\[-0.1pt]0.914/\textbf{0.923}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2661/\textbf{0.2611}\\[-0.1pt]0.855/\textbf{0.861}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1915/\textbf{0.1846}\\[-0.1pt]0.928/\textbf{0.933}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1263/\textbf{0.1089}\\[-0.1pt]0.969/\textbf{0.977}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0948/\textbf{0.0937}\\[-0.1pt]0.983/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0841/\textbf{0.0793}\\[-0.1pt]0.987/\textbf{0.988}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0741/\textbf{0.0729}\\[-0.1pt]0.990/\textbf{0.990}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1073/\textbf{0.1052}\\[-0.1pt]0.978/\textbf{0.979}} \\
U100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3128/\textbf{0.2989}\\[-0.1pt]0.814/\textbf{0.832}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2892/\textbf{0.2752}\\[-0.1pt]0.844/\textbf{0.860}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3283/\textbf{0.3249}\\[-0.1pt]0.793/\textbf{0.798}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2920/\textbf{0.2873}\\[-0.1pt]0.840/\textbf{0.846}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3774/\textbf{0.3759}\\[-0.1pt]0.713/\textbf{0.716}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2856/\textbf{0.2747}\\[-0.1pt]0.849/\textbf{0.860}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1534/\textbf{0.1398}\\[-0.1pt]0.959/\textbf{0.966}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1085/\textbf{0.1081}\\[-0.1pt]0.980/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1019/\textbf{0.0983}\\[-0.1pt]0.982/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0984/\textbf{0.0978}\\[-0.1pt]0.983/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1093/\textbf{0.1091}\\[-0.1pt]0.979/\textbf{0.979}} \\
U200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3895/\textbf{0.3825}\\[-0.1pt]0.804/\textbf{0.812}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4172/\textbf{0.3927}\\[-0.1pt]0.772/\textbf{0.801}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3474/\textbf{0.3453}\\[-0.1pt]0.848/\textbf{0.850}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3665/\textbf{0.3654}\\[-0.1pt]0.829/\textbf{0.830}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4710/\textbf{0.4704}\\[-0.1pt]0.696/\textbf{0.697}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3900/\textbf{0.3671}\\[-0.1pt]0.811/\textbf{0.830}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1587/\textbf{0.1488}\\[-0.1pt]0.970/\textbf{0.974}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1099/\textbf{0.1074}\\[-0.1pt]0.986/\textbf{0.987}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1075/\textbf{0.1039}\\[-0.1pt]0.986/\textbf{0.987}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1060/\textbf{0.1035}\\[-0.1pt]0.987/\textbf{0.988}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1066/\textbf{0.1042}\\[-0.1pt]0.987/\textbf{0.987}} \\
U300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4370/\textbf{0.4335}\\[-0.1pt]0.783/\textbf{0.787}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4695/\textbf{0.4534}\\[-0.1pt]0.745/\textbf{0.764}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3788/\textbf{0.3783}\\[-0.1pt]0.842/\textbf{0.843}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4094/\textbf{0.4093}\\[-0.1pt]0.813/\textbf{0.813}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5125/\textbf{0.5121}\\[-0.1pt]0.685/\textbf{0.685}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4501/\textbf{0.4245}\\[-0.1pt]0.780/\textbf{0.799}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1597/\textbf{0.1540}\\[-0.1pt]0.974/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1185/\textbf{0.1156}\\[-0.1pt]0.986/\textbf{0.986}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1167/\textbf{0.1128}\\[-0.1pt]0.986/\textbf{0.987}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1181/\textbf{0.1151}\\[-0.1pt]0.986/\textbf{0.987}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1184/\textbf{0.1144}\\[-0.1pt]0.986/\textbf{0.987}} \\
U500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4314/\textbf{0.4258}\\[-0.1pt]0.782/\textbf{0.788}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4529/\textbf{0.4395}\\[-0.1pt]0.757/\textbf{0.773}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3771/\textbf{0.3766}\\[-0.1pt]0.839/\textbf{0.839}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4007/\textbf{0.4004}\\[-0.1pt]0.815/\textbf{0.816}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4912/\textbf{0.4909}\\[-0.1pt]0.704/\textbf{0.705}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4315/\textbf{0.4099}\\[-0.1pt]0.792/\textbf{0.807}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1675/\textbf{0.1644}\\[-0.1pt]0.971/\textbf{0.972}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1264/\textbf{0.1246}\\[-0.1pt]0.983/\textbf{0.984}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1231/\textbf{0.1202}\\[-0.1pt]0.984/\textbf{0.985}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1253/\textbf{0.1232}\\[-0.1pt]0.984/\textbf{0.984}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1247/\textbf{0.1225}\\[-0.1pt]0.984/\textbf{0.984}} \\
U700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4325/\textbf{0.4272}\\[-0.1pt]0.780/\textbf{0.786}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4735/\textbf{0.4555}\\[-0.1pt]0.730/\textbf{0.753}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3901/\textbf{0.3899}\\[-0.1pt]0.826/\textbf{0.826}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4160/\textbf{0.4156}\\[-0.1pt]0.799/\textbf{0.799}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4973/\textbf{0.4973}\\[-0.1pt]0.695/\textbf{0.695}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4376/\textbf{0.4220}\\[-0.1pt]0.782/\textbf{0.794}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1949/\textbf{0.1869}\\[-0.1pt]0.960/\textbf{0.963}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1398/\textbf{0.1389}\\[-0.1pt]0.979/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1332/\textbf{0.1314}\\[-0.1pt]0.981/\textbf{0.982}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1374/\textbf{0.1362}\\[-0.1pt]0.980/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1345/\textbf{0.1335}\\[-0.1pt]0.981/\textbf{0.981}} \\
U850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4599/\textbf{0.4551}\\[-0.1pt]0.742/\textbf{0.748}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4989/\textbf{0.4805}\\[-0.1pt]0.690/\textbf{0.715}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4082/\textbf{0.4063}\\[-0.1pt]0.804/\textbf{0.806}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4373/\textbf{0.4370}\\[-0.1pt]0.770/\textbf{0.771}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5168/\textbf{0.5168}\\[-0.1pt]0.657/\textbf{0.657}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4665/\textbf{0.4558}\\[-0.1pt]0.737/\textbf{0.748}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2014/\textbf{0.1937}\\[-0.1pt]0.957/\textbf{0.960}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1526/\textbf{0.1509}\\[-0.1pt]0.975/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1412/\textbf{0.1389}\\[-0.1pt]0.979/\textbf{0.979}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1477/\textbf{0.1459}\\[-0.1pt]0.977/\textbf{0.977}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1460/\textbf{0.1435}\\[-0.1pt]0.977/\textbf{0.978}} \\
U925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4665/\textbf{0.4635}\\[-0.1pt]0.735/\textbf{0.739}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5159/\textbf{0.4962}\\[-0.1pt]0.668/\textbf{0.696}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4149/\textbf{0.4143}\\[-0.1pt]0.798/\textbf{0.799}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4519/\textbf{0.4517}\\[-0.1pt]0.754/\textbf{0.755}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5354/\textbf{0.5354}\\[-0.1pt]0.629/\textbf{0.629}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4854/\textbf{0.4731}\\[-0.1pt]0.713/\textbf{0.727}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1950/\textbf{0.1879}\\[-0.1pt]0.961/\textbf{0.963}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1511/\textbf{0.1486}\\[-0.1pt]0.976/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1394/\textbf{0.1362}\\[-0.1pt]0.979/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1449/\textbf{0.1424}\\[-0.1pt]0.978/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1453/\textbf{0.1417}\\[-0.1pt]0.977/\textbf{0.979}} \\
U1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4691/\textbf{0.4661}\\[-0.1pt]0.741/\textbf{0.745}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5264/\textbf{0.5048}\\[-0.1pt]0.665/\textbf{0.694}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4236/\textbf{0.4236}\\[-0.1pt]0.795/\textbf{0.795}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4648/\textbf{0.4642}\\[-0.1pt]0.746/\textbf{0.747}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5505/\textbf{0.5505}\\[-0.1pt]0.616/\textbf{0.616}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4971/\textbf{0.4825}\\[-0.1pt]0.705/\textbf{0.723}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1988/\textbf{0.1927}\\[-0.1pt]0.960/\textbf{0.962}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1580/\textbf{0.1554}\\[-0.1pt]0.974/\textbf{0.975}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1418/\textbf{0.1383}\\[-0.1pt]0.979/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1480/\textbf{0.1454}\\[-0.1pt]0.977/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1503/\textbf{0.1465}\\[-0.1pt]0.977/\textbf{0.978}} \\
\rowcolor{black!3}
V50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4056/\textbf{0.3882}\\[-0.1pt]0.821/\textbf{0.838}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3332/\textbf{0.3234}\\[-0.1pt]0.883/\textbf{0.890}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3523/\textbf{0.3475}\\[-0.1pt]0.868/\textbf{0.872}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3428/\textbf{0.3337}\\[-0.1pt]0.876/\textbf{0.883}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4440/\textbf{0.4401}\\[-0.1pt]0.780/\textbf{0.785}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4130/\textbf{0.3812}\\[-0.1pt]0.824/\textbf{0.845}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1936/\textbf{0.1841}\\[-0.1pt]0.963/\textbf{0.966}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1731/\textbf{0.1715}\\[-0.1pt]0.970/\textbf{0.971}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1545/\textbf{0.1494}\\[-0.1pt]0.976/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1487/\textbf{0.1444}\\[-0.1pt]0.978/\textbf{0.979}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1899/\textbf{0.1881}\\[-0.1pt]0.964/\textbf{0.964}} \\
\rowcolor{black!3}
V100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5406/\textbf{0.5068}\\[-0.1pt]0.795/\textbf{0.823}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4716/\textbf{0.4497}\\[-0.1pt]0.849/\textbf{0.864}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4748/\textbf{0.4690}\\[-0.1pt]0.846/\textbf{0.851}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4635/\textbf{0.4542}\\[-0.1pt]0.854/\textbf{0.861}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6047/\textbf{0.6036}\\[-0.1pt]0.735/\textbf{0.736}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5686/\textbf{0.5119}\\[-0.1pt]0.790/\textbf{0.820}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2482/\textbf{0.2346}\\[-0.1pt]0.962/\textbf{0.965}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1976/\textbf{0.1929}\\[-0.1pt]0.975/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1826/\textbf{0.1762}\\[-0.1pt]0.979/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1816/\textbf{0.1763}\\[-0.1pt]0.979/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1977/\textbf{0.1945}\\[-0.1pt]0.975/\textbf{0.976}} \\
\rowcolor{black!3}
V200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5938/\textbf{0.5604}\\[-0.1pt]0.801/\textbf{0.825}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5621/\textbf{0.5295}\\[-0.1pt]0.824/\textbf{0.846}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4771/\textbf{0.4770}\\[-0.1pt]0.877/\textbf{0.877}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5253/\textbf{0.5201}\\[-0.1pt]0.849/\textbf{0.852}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7126/\textbf{0.7125}\\[-0.1pt]0.696/\textbf{0.696}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6787/\textbf{0.6026}\\[-0.1pt]0.761/\textbf{0.799}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2389/\textbf{0.2252}\\[-0.1pt]0.971/\textbf{0.974}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1827/\textbf{0.1716}\\[-0.1pt]0.983/\textbf{0.985}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1798/\textbf{0.1654}\\[-0.1pt]0.983/\textbf{0.986}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1773/\textbf{0.1657}\\[-0.1pt]0.984/\textbf{0.986}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1777/\textbf{0.1648}\\[-0.1pt]0.984/\textbf{0.986}} \\
\rowcolor{black!3}
V300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5798/\textbf{0.5504}\\[-0.1pt]0.789/\textbf{0.812}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5558/\textbf{0.5279}\\[-0.1pt]0.808/\textbf{0.829}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4670/\textbf{0.4668}\\[-0.1pt]0.869/\textbf{0.869}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5182/\textbf{0.5174}\\[-0.1pt]0.836/\textbf{0.836}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6687/\textbf{0.6686}\\[-0.1pt]0.705/\textbf{0.705}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6688/\textbf{0.6001}\\[-0.1pt]0.744/\textbf{0.779}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2153/\textbf{0.2047}\\[-0.1pt]0.975/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1741/\textbf{0.1613}\\[-0.1pt]0.983/\textbf{0.985}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1743/\textbf{0.1584}\\[-0.1pt]0.983/\textbf{0.986}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1740/\textbf{0.1604}\\[-0.1pt]0.983/\textbf{0.985}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1741/\textbf{0.1561}\\[-0.1pt]0.983/\textbf{0.986}} \\
\rowcolor{black!3}
V500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5636/\textbf{0.5362}\\[-0.1pt]0.789/\textbf{0.812}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5341/\textbf{0.5094}\\[-0.1pt]0.813/\textbf{0.832}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4657/\textbf{0.4654}\\[-0.1pt]0.862/\textbf{0.862}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5037/\textbf{0.5034}\\[-0.1pt]0.836/\textbf{0.836}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6321/\textbf{0.6320}\\[-0.1pt]0.725/\textbf{0.725}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6427/\textbf{0.5770}\\[-0.1pt]0.749/\textbf{0.783}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2258/\textbf{0.2176}\\[-0.1pt]0.970/\textbf{0.972}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1828/\textbf{0.1725}\\[-0.1pt]0.980/\textbf{0.982}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1810/\textbf{0.1676}\\[-0.1pt]0.981/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1818/\textbf{0.1705}\\[-0.1pt]0.980/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1803/\textbf{0.1664}\\[-0.1pt]0.981/\textbf{0.983}} \\
\rowcolor{black!3}
V700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5779/\textbf{0.5563}\\[-0.1pt]0.770/\textbf{0.789}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5632/\textbf{0.5426}\\[-0.1pt]0.783/\textbf{0.801}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4894/\textbf{0.4891}\\[-0.1pt]0.841/\textbf{0.842}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5280/\textbf{0.5270}\\[-0.1pt]0.812/\textbf{0.813}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6476/\textbf{0.6476}\\[-0.1pt]0.699/\textbf{0.699}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6540/\textbf{0.5961}\\[-0.1pt]0.718/\textbf{0.756}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2546/\textbf{0.2447}\\[-0.1pt]0.961/\textbf{0.963}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1986/\textbf{0.1907}\\[-0.1pt]0.976/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1924/\textbf{0.1828}\\[-0.1pt]0.977/\textbf{0.979}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1966/\textbf{0.1881}\\[-0.1pt]0.976/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1916/\textbf{0.1813}\\[-0.1pt]0.977/\textbf{0.980}} \\
\rowcolor{black!3}
V850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6079/\textbf{0.5885}\\[-0.1pt]0.728/\textbf{0.748}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5973/\textbf{0.5790}\\[-0.1pt]0.739/\textbf{0.757}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5134/\textbf{0.5120}\\[-0.1pt]0.815/\textbf{0.816}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5579/\textbf{0.5565}\\[-0.1pt]0.777/\textbf{0.778}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6754/\textbf{0.6754}\\[-0.1pt]0.647/\textbf{0.647}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6788/\textbf{0.6311}\\[-0.1pt]0.658/\textbf{0.704}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2662/\textbf{0.2557}\\[-0.1pt]0.956/\textbf{0.958}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2125/\textbf{0.2044}\\[-0.1pt]0.971/\textbf{0.973}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2007/\textbf{0.1915}\\[-0.1pt]0.974/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2084/\textbf{0.1998}\\[-0.1pt]0.972/\textbf{0.974}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2040/\textbf{0.1929}\\[-0.1pt]0.973/\textbf{0.976}} \\
\rowcolor{black!3}
V925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5966/\textbf{0.5787}\\[-0.1pt]0.730/\textbf{0.749}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5987/\textbf{0.5797}\\[-0.1pt]0.729/\textbf{0.748}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5001/\textbf{0.4997}\\[-0.1pt]0.820/\textbf{0.820}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5549/\textbf{0.5543}\\[-0.1pt]0.772/\textbf{0.773}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6767/\textbf{0.6767}\\[-0.1pt]0.632/\textbf{0.632}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6728/\textbf{0.6294}\\[-0.1pt]0.651/\textbf{0.695}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2514/\textbf{0.2409}\\[-0.1pt]0.960/\textbf{0.962}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2031/\textbf{0.1939}\\[-0.1pt]0.973/\textbf{0.975}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1922/\textbf{0.1813}\\[-0.1pt]0.976/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1975/\textbf{0.1878}\\[-0.1pt]0.974/\textbf{0.977}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1956/\textbf{0.1828}\\[-0.1pt]0.975/\textbf{0.978}} \\
\rowcolor{black!3}
V1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5692/\textbf{0.5535}\\[-0.1pt]0.741/\textbf{0.757}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5941/\textbf{0.5710}\\[-0.1pt]0.716/\textbf{0.740}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4891/\textbf{0.4891}\\[-0.1pt]0.817/\textbf{0.817}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5463/\textbf{0.5450}\\[-0.1pt]0.765/\textbf{0.766}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6639/\textbf{0.6639}\\[-0.1pt]0.622/\textbf{0.622}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6468/\textbf{0.6075}\\[-0.1pt]0.656/\textbf{0.698}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2425/\textbf{0.2342}\\[-0.1pt]0.960/\textbf{0.962}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2003/\textbf{0.1922}\\[-0.1pt]0.972/\textbf{0.974}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1845/\textbf{0.1746}\\[-0.1pt]0.976/\textbf{0.979}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1911/\textbf{0.1823}\\[-0.1pt]0.974/\textbf{0.977}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1905/\textbf{0.1798}\\[-0.1pt]0.974/\textbf{0.977}} \\
T2M & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1249/\textbf{0.1066}\\[-0.1pt]0.543/\textbf{0.600}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1337/\textbf{0.1102}\\[-0.1pt]0.481/\textbf{0.578}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1421/\textbf{0.1161}\\[-0.1pt]0.387/\textbf{0.483}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1172/\textbf{0.1044}\\[-0.1pt]0.495/\textbf{0.573}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1274/\textbf{0.1178}\\[-0.1pt]0.356/\textbf{0.433}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0720/\textbf{0.0711}\\[-0.1pt]0.797/\textbf{0.802}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0635/\textbf{0.0507}\\[-0.1pt]0.856/\textbf{0.904}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0442/\textbf{0.0434}\\[-0.1pt]0.929/\textbf{0.932}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0383/\textbf{0.0329}\\[-0.1pt]0.947/\textbf{0.960}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0303/\textbf{0.0293}\\[-0.1pt]0.966/\textbf{0.968}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0372/\textbf{0.0358}\\[-0.1pt]0.949/\textbf{0.953}} \\
U10 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4654/\textbf{0.4623}\\[-0.1pt]0.738/\textbf{0.742}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5222/\textbf{0.4995}\\[-0.1pt]0.661/\textbf{0.692}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4203/\textbf{0.4198}\\[-0.1pt]0.793/\textbf{0.793}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4596/\textbf{0.4589}\\[-0.1pt]0.745/\textbf{0.746}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5434/\textbf{0.5434}\\[-0.1pt]0.615/\textbf{0.615}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4928/\textbf{0.4777}\\[-0.1pt]0.701/\textbf{0.720}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1981/\textbf{0.1921}\\[-0.1pt]0.959/\textbf{0.961}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1591/\textbf{0.1565}\\[-0.1pt]0.973/\textbf{0.974}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1418/\textbf{0.1383}\\[-0.1pt]0.979/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1477/\textbf{0.1450}\\[-0.1pt]0.977/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1511/\textbf{0.1472}\\[-0.1pt]0.976/\textbf{0.977}} \\
V10 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5638/\textbf{0.5483}\\[-0.1pt]0.735/\textbf{0.751}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5882/\textbf{0.5644}\\[-0.1pt]0.709/\textbf{0.735}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4827/\textbf{0.4827}\\[-0.1pt]0.814/\textbf{0.814}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5394/\textbf{0.5381}\\[-0.1pt]0.760/\textbf{0.762}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6548/\textbf{0.6548}\\[-0.1pt]0.615/\textbf{0.615}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6338/\textbf{0.5968}\\[-0.1pt]0.655/\textbf{0.696}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2422/\textbf{0.2346}\\[-0.1pt]0.958/\textbf{0.960}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2012/\textbf{0.1933}\\[-0.1pt]0.970/\textbf{0.973}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1833/\textbf{0.1740}\\[-0.1pt]0.976/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1899/\textbf{0.1815}\\[-0.1pt]0.974/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1909/\textbf{0.1806}\\[-0.1pt]0.973/\textbf{0.976}} \\
MSLP & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3054/\textbf{0.2973}\\[-0.1pt]0.813/\textbf{0.824}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2917/\textbf{0.2784}\\[-0.1pt]0.832/\textbf{0.848}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2653/\textbf{0.2630}\\[-0.1pt]0.863/\textbf{0.865}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2667/\textbf{0.2647}\\[-0.1pt]0.861/\textbf{0.863}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3541/\textbf{0.3533}\\[-0.1pt]0.738/\textbf{0.739}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3142/\textbf{0.2944}\\[-0.1pt]0.808/\textbf{0.828}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0959/\textbf{0.0747}\\[-0.1pt]0.984/\textbf{0.990}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0655/\textbf{0.0610}\\[-0.1pt]0.992/\textbf{0.993}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0666/\textbf{0.0595}\\[-0.1pt]0.992/\textbf{0.994}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0633/\textbf{0.0583}\\[-0.1pt]0.993/\textbf{0.994}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0647/\textbf{0.0586}\\[-0.1pt]0.992/\textbf{0.994}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l*{11}{c}@{}}
\toprule
Channel & ConvLSTM~\cite{shi2015convolutional} & Transformer~\cite{vaswani2017attention} & FNO~\cite{FNO} & ViT~\cite{dosovitskiy2020image} & CirT~\cite{Cirt} & ClimODE~\cite{verma2024climode} & FourCastNetV2~\cite{bonev2023sfno} & OneForecast~\cite{gao2025oneforecast} & FuXi~\cite{chen2023fuxi} & Pangu~\cite{bi2023accurate} & GraphCast~\cite{lam2023learning} \\
\midrule
\rowcolor{black!3}
Z50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1300/\textbf{0.1278}\\[-0.1pt]0.747/\textbf{0.756}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1151/\textbf{0.1148}\\[-0.1pt]0.805/\textbf{0.806}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1071/\textbf{0.1046}\\[-0.1pt]0.833/\textbf{0.842}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1054/\textbf{0.1046}\\[-0.1pt]0.839/\textbf{0.842}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1132/\textbf{0.1114}\\[-0.1pt]0.812/\textbf{0.819}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1264/\textbf{0.1257}\\[-0.1pt]0.765/\textbf{0.767}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0643/\textbf{0.0508}\\[-0.1pt]0.945/\textbf{0.965}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0409/\textbf{0.0407}\\[-0.1pt]0.978/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0412/\textbf{0.0407}\\[-0.1pt]0.977/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0324/\textbf{0.0323}\\[-0.1pt]0.986/\textbf{0.986}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0494/\textbf{0.0493}\\[-0.1pt]0.967/\textbf{0.967}} \\
\rowcolor{black!3}
Z100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1335/\textbf{0.1315}\\[-0.1pt]0.638/\textbf{0.651}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1218/\textbf{0.1216}\\[-0.1pt]0.705/\textbf{0.706}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1095/\textbf{0.1073}\\[-0.1pt]0.770/\textbf{0.780}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1107/\textbf{0.1100}\\[-0.1pt]0.764/\textbf{0.768}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1191/\textbf{0.1179}\\[-0.1pt]0.722/\textbf{0.729}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1321/\textbf{0.1310}\\[-0.1pt]0.659/\textbf{0.663}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0495/\textbf{0.0399}\\[-0.1pt]0.958/\textbf{0.973}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0316/\textbf{0.0280}\\[-0.1pt]0.983/\textbf{0.987}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0279/\textbf{0.0272}\\[-0.1pt]0.987/\textbf{0.987}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0247/\textbf{0.0241}\\[-0.1pt]0.990/\textbf{0.990}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0298/\textbf{0.0296}\\[-0.1pt]0.985/\textbf{0.985}} \\
\rowcolor{black!3}
Z200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1572/\textbf{0.1554}\\[-0.1pt]0.507/\textbf{0.522}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1497/\textbf{0.1490}\\[-0.1pt]0.562/\textbf{0.567}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1292/\textbf{0.1287}\\[-0.1pt]0.699/\textbf{0.702}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1365/\textbf{0.1363}\\[-0.1pt]0.656/\textbf{0.657}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1440/\textbf{0.1435}\\[-0.1pt]0.609/\textbf{0.612}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1557/\textbf{0.1552}\\[-0.1pt]0.527/\textbf{0.530}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0528/\textbf{0.0468}\\[-0.1pt]0.958/\textbf{0.966}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0334/\textbf{0.0304}\\[-0.1pt]0.983/\textbf{0.986}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0314/\textbf{0.0295}\\[-0.1pt]0.985/\textbf{0.987}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0298/\textbf{0.0290}\\[-0.1pt]0.986/\textbf{0.987}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0303/\textbf{0.0301}\\[-0.1pt]0.986/\textbf{0.986}} \\
\rowcolor{black!3}
Z300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1875/\textbf{0.1853}\\[-0.1pt]0.476/\textbf{0.493}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1803/\textbf{0.1792}\\[-0.1pt]0.528/\textbf{0.536}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1551/\textbf{0.1549}\\[-0.1pt]0.682/\textbf{0.683}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1649/\textbf{0.1647}\\[-0.1pt]0.628/\textbf{0.630}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1721/\textbf{0.1718}\\[-0.1pt]0.588/\textbf{0.590}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1873/\textbf{0.1866}\\[-0.1pt]0.486/\textbf{0.491}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0628/\textbf{0.0593}\\[-0.1pt]0.957/\textbf{0.961}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0419/\textbf{0.0397}\\[-0.1pt]0.980/\textbf{0.982}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0406/\textbf{0.0387}\\[-0.1pt]0.982/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0398/\textbf{0.0389}\\[-0.1pt]0.982/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0397/\textbf{0.0392}\\[-0.1pt]0.982/\textbf{0.983}} \\
\rowcolor{black!3}
Z500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2089/\textbf{0.2065}\\[-0.1pt]0.477/\textbf{0.494}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2014/\textbf{0.2001}\\[-0.1pt]0.526/\textbf{0.535}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1727/\textbf{0.1724}\\[-0.1pt]0.684/\textbf{0.685}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1838/\textbf{0.1836}\\[-0.1pt]0.630/\textbf{0.631}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1908/\textbf{0.1905}\\[-0.1pt]0.596/\textbf{0.598}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2095/\textbf{0.2082}\\[-0.1pt]0.485/\textbf{0.493}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0685/\textbf{0.0669}\\[-0.1pt]0.958/\textbf{0.960}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0467/\textbf{0.0453}\\[-0.1pt]0.980/\textbf{0.982}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0454/\textbf{0.0440}\\[-0.1pt]0.981/\textbf{0.983}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0452/\textbf{0.0448}\\[-0.1pt]0.982/\textbf{0.982}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0452/\textbf{0.0447}\\[-0.1pt]0.982/\textbf{0.982}} \\
\rowcolor{black!3}
Z700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2542/\textbf{0.2522}\\[-0.1pt]0.458/\textbf{0.470}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2457/\textbf{0.2442}\\[-0.1pt]0.507/\textbf{0.515}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2138/\textbf{0.2133}\\[-0.1pt]0.660/\textbf{0.662}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2249/\textbf{0.2248}\\[-0.1pt]0.613/\textbf{0.613}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2319/\textbf{0.2317}\\[-0.1pt]0.585/\textbf{0.586}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2545/\textbf{0.2536}\\[-0.1pt]0.468/\textbf{0.472}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0857/\textbf{0.0834}\\[-0.1pt]0.955/\textbf{0.957}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0579/\textbf{0.0574}\\[-0.1pt]0.979/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0556/\textbf{0.0550}\\[-0.1pt]0.981/\textbf{0.981}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0563/\textbf{0.0561}\\[-0.1pt]0.980/\textbf{0.980}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0562/\textbf{0.0558}\\[-0.1pt]0.980/\textbf{0.981}} \\
\rowcolor{black!3}
Z850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3367/\textbf{0.3353}\\[-0.1pt]0.422/\textbf{0.430}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3256/\textbf{0.3245}\\[-0.1pt]0.475/\textbf{0.480}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2877/\textbf{0.2875}\\[-0.1pt]0.626/\textbf{0.627}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3011/\textbf{0.3009}\\[-0.1pt]0.579/\textbf{0.580}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3083/\textbf{0.3083}\\[-0.1pt]0.556/\textbf{0.556}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3392/\textbf{0.3381}\\[-0.1pt]0.429/\textbf{0.432}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1187/\textbf{0.1148}\\[-0.1pt]0.949/\textbf{0.951}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0812/\textbf{0.0809}\\[-0.1pt]0.976/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0775/\textbf{0.0766}\\[-0.1pt]0.978/\textbf{0.978}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0789/\textbf{0.0784}\\[-0.1pt]0.977/\textbf{0.977}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0781/\textbf{0.0777}\\[-0.1pt]0.977/\textbf{0.978}} \\
\rowcolor{black!3}
Z925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4050/\textbf{0.4036}\\[-0.1pt]0.403/\textbf{0.409}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3919/\textbf{0.3905}\\[-0.1pt]0.456/\textbf{0.462}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3487/\textbf{0.3486}\\[-0.1pt]0.608/\textbf{0.608}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3636/\textbf{0.3634}\\[-0.1pt]0.561/\textbf{0.562}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3717/\textbf{0.3716}\\[-0.1pt]0.539/\textbf{0.539}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4102/\textbf{0.4086}\\[-0.1pt]0.404/\textbf{0.407}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1452/\textbf{0.1405}\\[-0.1pt]0.946/\textbf{0.949}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1007/\textbf{0.0999}\\[-0.1pt]0.974/\textbf{0.974}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0960/\textbf{0.0942}\\[-0.1pt]0.976/\textbf{0.977}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0973/\textbf{0.0961}\\[-0.1pt]0.975/\textbf{0.976}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0972/\textbf{0.0955}\\[-0.1pt]0.975/\textbf{0.976}} \\
\rowcolor{black!3}
Z1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4787/\textbf{0.4772}\\[-0.1pt]0.387/\textbf{0.392}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4635/\textbf{0.4619}\\[-0.1pt]0.441/\textbf{0.447}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4148/\textbf{0.4147}\\[-0.1pt]0.591/\textbf{0.592}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4308/\textbf{0.4307}\\[-0.1pt]0.547/\textbf{0.548}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4397/\textbf{0.4397}\\[-0.1pt]0.526/\textbf{0.526}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4885/\textbf{0.4858}\\[-0.1pt]0.383/\textbf{0.387}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1743/\textbf{0.1684}\\[-0.1pt]0.944/\textbf{0.946}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1226/\textbf{0.1208}\\[-0.1pt]0.972/\textbf{0.972}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1168/\textbf{0.1135}\\[-0.1pt]0.974/\textbf{0.975}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1174/\textbf{0.1153}\\[-0.1pt]0.974/\textbf{0.975}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1164/\textbf{0.1151}\\[-0.1pt]0.974/\textbf{0.975}} \\
Q50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1304/\textbf{0.1303}\\[-0.1pt]0.387/\textbf{0.388}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0947/\textbf{0.0947}\\[-0.1pt]0.684/\textbf{0.684}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1835/\textbf{0.1822}\\[-0.1pt]0.007/\textbf{0.012}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1031/\textbf{0.1031}\\[-0.1pt]0.617/\textbf{0.617}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1045/\textbf{0.1045}\\[-0.1pt]0.588/\textbf{0.588}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1075/\textbf{0.1075}\\[-0.1pt]0.637/\textbf{0.637}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 2.0260/\textbf{0.5416}\\[-0.1pt]0.218/\textbf{0.240}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0496/\textbf{0.0496}\\[-0.1pt]0.925/\textbf{0.925}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8537/\textbf{0.6729}\\[-0.1pt]0.184/\textbf{0.179}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1031/\textbf{0.1021}\\[-0.1pt]0.671/\textbf{0.677}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0667/\textbf{0.0667}\\[-0.1pt]0.859/\textbf{0.859}} \\
Q100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3457/\textbf{0.3456}\\[-0.1pt]0.448/\textbf{0.448}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3241/\textbf{0.3241}\\[-0.1pt]0.521/\textbf{0.521}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3426/\textbf{0.3425}\\[-0.1pt]0.427/\textbf{0.428}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3232/\textbf{0.3232}\\[-0.1pt]0.521/\textbf{0.521}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3410/\textbf{0.3409}\\[-0.1pt]0.435/\textbf{0.435}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3756/\textbf{0.3756}\\[-0.1pt]0.441/\textbf{0.441}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 2.3483/\textbf{0.9448}\\[-0.1pt]0.291/\textbf{0.262}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2206/\textbf{0.2206}\\[-0.1pt]0.825/\textbf{0.825}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8573/\textbf{0.7065}\\[-0.1pt]0.373/\textbf{0.391}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2002/\textbf{0.2001}\\[-0.1pt]0.852/\textbf{0.852}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2012/\textbf{0.2012}\\[-0.1pt]0.847/\textbf{0.847}} \\
Q200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6165/\textbf{0.6135}\\[-0.1pt]0.322/\textbf{0.333}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6050/\textbf{0.6039}\\[-0.1pt]0.357/\textbf{0.360}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5931/\textbf{0.5930}\\[-0.1pt]0.391/\textbf{0.392}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5923/\textbf{0.5923}\\[-0.1pt]0.395/\textbf{0.395}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6007/\textbf{0.6005}\\[-0.1pt]0.363/\textbf{0.363}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7064/\textbf{0.6797}\\[-0.1pt]0.262/\textbf{0.270}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.1185/\textbf{0.5039}\\[-0.1pt]0.537/\textbf{0.688}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4328/\textbf{0.4261}\\[-0.1pt]0.766/\textbf{0.769}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0610/\textbf{0.4951}\\[-0.1pt]0.686/\textbf{0.774}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4137/\textbf{0.4038}\\[-0.1pt]0.797/\textbf{0.799}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3640/\textbf{0.3639}\\[-0.1pt]0.828/\textbf{0.828}} \\
Q300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7373/\textbf{0.7361}\\[-0.1pt]0.323/\textbf{0.326}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7332/\textbf{0.7310}\\[-0.1pt]0.331/\textbf{0.337}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7089/\textbf{0.7089}\\[-0.1pt]0.397/\textbf{0.397}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7137/\textbf{0.7137}\\[-0.1pt]0.384/\textbf{0.384}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7206/\textbf{0.7206}\\[-0.1pt]0.360/\textbf{0.360}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8189/\textbf{0.8030}\\[-0.1pt]0.247/\textbf{0.253}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7888/\textbf{0.5664}\\[-0.1pt]0.630/\textbf{0.712}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5015/\textbf{0.4919}\\[-0.1pt]0.790/\textbf{0.791}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7210/\textbf{0.5002}\\[-0.1pt]0.778/\textbf{0.817}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4808/\textbf{0.4684}\\[-0.1pt]0.816/\textbf{0.816}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4158/\textbf{0.4158}\\[-0.1pt]0.845/\textbf{0.845}} \\
Q500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7067/\textbf{0.7061}\\[-0.1pt]0.373/\textbf{0.374}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7168/\textbf{0.7100}\\[-0.1pt]0.345/\textbf{0.361}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6814/\textbf{0.6814}\\[-0.1pt]0.432/\textbf{0.432}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6898/\textbf{0.6898}\\[-0.1pt]0.410/\textbf{0.410}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7015/\textbf{0.7015}\\[-0.1pt]0.372/\textbf{0.372}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7924/\textbf{0.7777}\\[-0.1pt]0.284/\textbf{0.289}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5434/\textbf{0.5226}\\[-0.1pt]0.710/\textbf{0.729}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4418/\textbf{0.4381}\\[-0.1pt]0.825/\textbf{0.827}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4109/\textbf{0.3986}\\[-0.1pt]0.853/\textbf{0.857}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4195/\textbf{0.4120}\\[-0.1pt]0.847/\textbf{0.850}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3793/\textbf{0.3793}\\[-0.1pt]0.867/\textbf{0.867}} \\
Q700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5719/\textbf{0.5705}\\[-0.1pt]0.346/\textbf{0.350}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5795/\textbf{0.5700}\\[-0.1pt]0.323/\textbf{0.348}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5548/\textbf{0.5547}\\[-0.1pt]0.389/\textbf{0.390}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5576/\textbf{0.5576}\\[-0.1pt]0.380/\textbf{0.381}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5683/\textbf{0.5682}\\[-0.1pt]0.331/\textbf{0.332}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6483/\textbf{0.6316}\\[-0.1pt]0.263/\textbf{0.268}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4377/\textbf{0.4163}\\[-0.1pt]0.701/\textbf{0.728}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3466/\textbf{0.3453}\\[-0.1pt]0.830/\textbf{0.830}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3272/\textbf{0.3169}\\[-0.1pt]0.848/\textbf{0.856}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3320/\textbf{0.3286}\\[-0.1pt]0.849/\textbf{0.850}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3021/\textbf{0.3021}\\[-0.1pt]0.866/\textbf{0.866}} \\
Q850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4122/\textbf{0.4069}\\[-0.1pt]0.296/\textbf{0.310}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4185/\textbf{0.4073}\\[-0.1pt]0.270/\textbf{0.303}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3997/\textbf{0.3981}\\[-0.1pt]0.326/\textbf{0.333}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4001/\textbf{0.3991}\\[-0.1pt]0.320/\textbf{0.324}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4049/\textbf{0.4044}\\[-0.1pt]0.275/\textbf{0.278}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4605/\textbf{0.4475}\\[-0.1pt]0.240/\textbf{0.245}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3130/\textbf{0.2964}\\[-0.1pt]0.688/\textbf{0.715}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2603/\textbf{0.2587}\\[-0.1pt]0.799/\textbf{0.800}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2535/\textbf{0.2416}\\[-0.1pt]0.815/\textbf{0.826}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2427/\textbf{0.2401}\\[-0.1pt]0.832/\textbf{0.832}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2200/\textbf{0.2200}\\[-0.1pt]0.851/\textbf{0.851}} \\
Q925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2781/\textbf{0.2701}\\[-0.1pt]0.304/\textbf{0.331}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2869/\textbf{0.2733}\\[-0.1pt]0.269/\textbf{0.315}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2658/\textbf{0.2624}\\[-0.1pt]0.338/\textbf{0.356}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2664/\textbf{0.2632}\\[-0.1pt]0.332/\textbf{0.350}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2701/\textbf{0.2681}\\[-0.1pt]0.282/\textbf{0.297}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2974/\textbf{0.2877}\\[-0.1pt]0.309/\textbf{0.308}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2288/\textbf{0.1983}\\[-0.1pt]0.665/\textbf{0.723}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1578/\textbf{0.1548}\\[-0.1pt]0.832/\textbf{0.836}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1882/\textbf{0.1643}\\[-0.1pt]0.791/\textbf{0.824}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1429/\textbf{0.1402}\\[-0.1pt]0.864/\textbf{0.867}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1307/\textbf{0.1302}\\[-0.1pt]0.881/\textbf{0.882}} \\
Q1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2537/\textbf{0.2428}\\[-0.1pt]0.299/\textbf{0.326}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2706/\textbf{0.2498}\\[-0.1pt]0.261/\textbf{0.312}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2469/\textbf{0.2334}\\[-0.1pt]0.326/\textbf{0.380}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2379/\textbf{0.2303}\\[-0.1pt]0.356/\textbf{0.391}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2425/\textbf{0.2399}\\[-0.1pt]0.291/\textbf{0.308}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2549/\textbf{0.2459}\\[-0.1pt]0.337/\textbf{0.336}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2473/\textbf{0.1752}\\[-0.1pt]0.637/\textbf{0.745}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1119/\textbf{0.1097}\\[-0.1pt]0.890/\textbf{0.894}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2151/\textbf{0.1525}\\[-0.1pt]0.734/\textbf{0.821}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1021/\textbf{0.0999}\\[-0.1pt]0.910/\textbf{0.913}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0949/\textbf{0.0934}\\[-0.1pt]0.919/\textbf{0.922}} \\
\rowcolor{black!3}
T50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2436/\textbf{0.2174}\\[-0.1pt]0.678/\textbf{0.755}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1992/\textbf{0.1968}\\[-0.1pt]0.799/\textbf{0.804}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2276/\textbf{0.2041}\\[-0.1pt]0.728/\textbf{0.788}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1955/\textbf{0.1919}\\[-0.1pt]0.807/\textbf{0.815}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2041/\textbf{0.2012}\\[-0.1pt]0.788/\textbf{0.794}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2268/\textbf{0.2195}\\[-0.1pt]0.741/\textbf{0.757}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1612/\textbf{0.1374}\\[-0.1pt]0.877/\textbf{0.910}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1256/\textbf{0.1225}\\[-0.1pt]0.927/\textbf{0.930}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1165/\textbf{0.1155}\\[-0.1pt]0.937/\textbf{0.938}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0968/\textbf{0.0956}\\[-0.1pt]0.956/\textbf{0.958}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1540/\textbf{0.1512}\\[-0.1pt]0.886/\textbf{0.890}} \\
\rowcolor{black!3}
T100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2095/\textbf{0.2021}\\[-0.1pt]0.593/\textbf{0.624}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1909/\textbf{0.1901}\\[-0.1pt]0.669/\textbf{0.672}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1884/\textbf{0.1856}\\[-0.1pt]0.680/\textbf{0.691}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1855/\textbf{0.1844}\\[-0.1pt]0.691/\textbf{0.695}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1948/\textbf{0.1932}\\[-0.1pt]0.651/\textbf{0.658}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2136/\textbf{0.2063}\\[-0.1pt]0.595/\textbf{0.618}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1026/\textbf{0.0967}\\[-0.1pt]0.919/\textbf{0.927}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0756/\textbf{0.0753}\\[-0.1pt]0.956/\textbf{0.957}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0710/\textbf{0.0703}\\[-0.1pt]0.961/\textbf{0.962}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0647/\textbf{0.0641}\\[-0.1pt]0.968/\textbf{0.969}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0810/\textbf{0.0809}\\[-0.1pt]0.949/\textbf{0.949}} \\
\rowcolor{black!3}
T200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4416/\textbf{0.4379}\\[-0.1pt]0.461/\textbf{0.472}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4206/\textbf{0.4199}\\[-0.1pt]0.523/\textbf{0.525}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4034/\textbf{0.4018}\\[-0.1pt]0.574/\textbf{0.579}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4035/\textbf{0.4033}\\[-0.1pt]0.574/\textbf{0.575}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4173/\textbf{0.4172}\\[-0.1pt]0.533/\textbf{0.533}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4583/\textbf{0.4463}\\[-0.1pt]0.429/\textbf{0.457}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2024/\textbf{0.1965}\\[-0.1pt]0.914/\textbf{0.918}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1425/\textbf{0.1386}\\[-0.1pt]0.958/\textbf{0.960}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1371/\textbf{0.1326}\\[-0.1pt]0.961/\textbf{0.963}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1322/\textbf{0.1301}\\[-0.1pt]0.964/\textbf{0.965}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1383/\textbf{0.1368}\\[-0.1pt]0.960/\textbf{0.961}} \\
\rowcolor{black!3}
T300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2184/\textbf{0.2156}\\[-0.1pt]0.370/\textbf{0.386}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2060/\textbf{0.2058}\\[-0.1pt]0.445/\textbf{0.447}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2014/\textbf{0.2003}\\[-0.1pt]0.480/\textbf{0.488}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1994/\textbf{0.1992}\\[-0.1pt]0.494/\textbf{0.496}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2057/\textbf{0.2055}\\[-0.1pt]0.445/\textbf{0.447}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2288/\textbf{0.2219}\\[-0.1pt]0.362/\textbf{0.377}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1119/\textbf{0.1032}\\[-0.1pt]0.876/\textbf{0.894}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0774/\textbf{0.0750}\\[-0.1pt]0.942/\textbf{0.946}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0725/\textbf{0.0702}\\[-0.1pt]0.949/\textbf{0.952}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0714/\textbf{0.0707}\\[-0.1pt]0.951/\textbf{0.952}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0703/\textbf{0.0701}\\[-0.1pt]0.952/\textbf{0.952}} \\
\rowcolor{black!3}
T500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2163/\textbf{0.2135}\\[-0.1pt]0.368/\textbf{0.387}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2060/\textbf{0.2055}\\[-0.1pt]0.442/\textbf{0.446}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1931/\textbf{0.1922}\\[-0.1pt]0.537/\textbf{0.544}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1947/\textbf{0.1946}\\[-0.1pt]0.526/\textbf{0.527}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2008/\textbf{0.2007}\\[-0.1pt]0.483/\textbf{0.484}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2242/\textbf{0.2206}\\[-0.1pt]0.354/\textbf{0.364}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0946/\textbf{0.0899}\\[-0.1pt]0.914/\textbf{0.921}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0666/\textbf{0.0648}\\[-0.1pt]0.957/\textbf{0.959}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0638/\textbf{0.0615}\\[-0.1pt]0.961/\textbf{0.963}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0632/\textbf{0.0623}\\[-0.1pt]0.962/\textbf{0.963}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0620/\textbf{0.0616}\\[-0.1pt]0.963/\textbf{0.963}} \\
\rowcolor{black!3}
T700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1961/\textbf{0.1913}\\[-0.1pt]0.358/\textbf{0.392}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1867/\textbf{0.1841}\\[-0.1pt]0.429/\textbf{0.449}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1769/\textbf{0.1726}\\[-0.1pt]0.513/\textbf{0.542}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1750/\textbf{0.1745}\\[-0.1pt]0.521/\textbf{0.525}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1790/\textbf{0.1788}\\[-0.1pt]0.489/\textbf{0.491}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1995/\textbf{0.1961}\\[-0.1pt]0.371/\textbf{0.381}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0840/\textbf{0.0799}\\[-0.1pt]0.914/\textbf{0.921}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0612/\textbf{0.0587}\\[-0.1pt]0.955/\textbf{0.958}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0579/\textbf{0.0560}\\[-0.1pt]0.960/\textbf{0.962}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0579/\textbf{0.0564}\\[-0.1pt]0.960/\textbf{0.961}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0554/\textbf{0.0550}\\[-0.1pt]0.963/\textbf{0.963}} \\
\rowcolor{black!3}
T850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2015/\textbf{0.1975}\\[-0.1pt]0.351/\textbf{0.377}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1931/\textbf{0.1903}\\[-0.1pt]0.418/\textbf{0.437}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1830/\textbf{0.1802}\\[-0.1pt]0.491/\textbf{0.512}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1822/\textbf{0.1809}\\[-0.1pt]0.499/\textbf{0.509}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1862/\textbf{0.1858}\\[-0.1pt]0.465/\textbf{0.468}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2055/\textbf{0.2020}\\[-0.1pt]0.370/\textbf{0.378}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0914/\textbf{0.0870}\\[-0.1pt]0.902/\textbf{0.911}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0695/\textbf{0.0675}\\[-0.1pt]0.944/\textbf{0.947}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0660/\textbf{0.0624}\\[-0.1pt]0.950/\textbf{0.955}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0651/\textbf{0.0633}\\[-0.1pt]0.951/\textbf{0.954}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0610/\textbf{0.0605}\\[-0.1pt]0.957/\textbf{0.957}} \\
\rowcolor{black!3}
T925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1839/\textbf{0.1808}\\[-0.1pt]0.347/\textbf{0.365}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1790/\textbf{0.1753}\\[-0.1pt]0.385/\textbf{0.409}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1728/\textbf{0.1685}\\[-0.1pt]0.423/\textbf{0.457}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1704/\textbf{0.1685}\\[-0.1pt]0.451/\textbf{0.466}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1732/\textbf{0.1716}\\[-0.1pt]0.415/\textbf{0.428}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1869/\textbf{0.1826}\\[-0.1pt]0.372/\textbf{0.381}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0879/\textbf{0.0832}\\[-0.1pt]0.887/\textbf{0.898}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0676/\textbf{0.0656}\\[-0.1pt]0.934/\textbf{0.938}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0642/\textbf{0.0597}\\[-0.1pt]0.941/\textbf{0.949}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0622/\textbf{0.0603}\\[-0.1pt]0.945/\textbf{0.948}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0583/\textbf{0.0578}\\[-0.1pt]0.950/\textbf{0.951}} \\
\rowcolor{black!3}
T1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1596/\textbf{0.1529}\\[-0.1pt]0.351/\textbf{0.379}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1580/\textbf{0.1499}\\[-0.1pt]0.356/\textbf{0.397}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1552/\textbf{0.1461}\\[-0.1pt]0.357/\textbf{0.417}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1516/\textbf{0.1448}\\[-0.1pt]0.397/\textbf{0.440}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1520/\textbf{0.1465}\\[-0.1pt]0.353/\textbf{0.402}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1545/\textbf{0.1504}\\[-0.1pt]0.407/\textbf{0.415}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0793/\textbf{0.0740}\\[-0.1pt]0.864/\textbf{0.880}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0635/\textbf{0.0610}\\[-0.1pt]0.915/\textbf{0.920}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0578/\textbf{0.0529}\\[-0.1pt]0.930/\textbf{0.941}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0557/\textbf{0.0531}\\[-0.1pt]0.934/\textbf{0.940}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0519/\textbf{0.0515}\\[-0.1pt]0.942/\textbf{0.943}} \\
U50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3202/\textbf{0.3117}\\[-0.1pt]0.783/\textbf{0.796}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2997/\textbf{0.2962}\\[-0.1pt]0.812/\textbf{0.817}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2707/\textbf{0.2682}\\[-0.1pt]0.850/\textbf{0.853}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2795/\textbf{0.2772}\\[-0.1pt]0.839/\textbf{0.842}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2874/\textbf{0.2860}\\[-0.1pt]0.829/\textbf{0.831}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3271/\textbf{0.3197}\\[-0.1pt]0.781/\textbf{0.790}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1734/\textbf{0.1616}\\[-0.1pt]0.941/\textbf{0.949}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1477/\textbf{0.1459}\\[-0.1pt]0.958/\textbf{0.959}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1362/\textbf{0.1311}\\[-0.1pt]0.964/\textbf{0.967}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1174/\textbf{0.1145}\\[-0.1pt]0.974/\textbf{0.975}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1717/\textbf{0.1681}\\[-0.1pt]0.943/\textbf{0.945}} \\
U100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4640/\textbf{0.4610}\\[-0.1pt]0.526/\textbf{0.533}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4427/\textbf{0.4415}\\[-0.1pt]0.573/\textbf{0.576}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4004/\textbf{0.3999}\\[-0.1pt]0.669/\textbf{0.670}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4148/\textbf{0.4146}\\[-0.1pt]0.638/\textbf{0.639}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4296/\textbf{0.4295}\\[-0.1pt]0.605/\textbf{0.605}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4726/\textbf{0.4685}\\[-0.1pt]0.527/\textbf{0.533}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2340/\textbf{0.2127}\\[-0.1pt]0.905/\textbf{0.920}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1684/\textbf{0.1679}\\[-0.1pt]0.951/\textbf{0.951}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1553/\textbf{0.1525}\\[-0.1pt]0.958/\textbf{0.959}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1454/\textbf{0.1452}\\[-0.1pt]0.963/\textbf{0.963}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1639/\textbf{0.1636}\\[-0.1pt]0.953/\textbf{0.953}} \\
U200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5900/\textbf{0.5890}\\[-0.1pt]0.450/\textbf{0.453}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5849/\textbf{0.5815}\\[-0.1pt]0.460/\textbf{0.469}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5086/\textbf{0.5086}\\[-0.1pt]0.632/\textbf{0.632}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5381/\textbf{0.5380}\\[-0.1pt]0.572/\textbf{0.572}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5557/\textbf{0.5556}\\[-0.1pt]0.532/\textbf{0.532}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6128/\textbf{0.6068}\\[-0.1pt]0.430/\textbf{0.438}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2675/\textbf{0.2600}\\[-0.1pt]0.916/\textbf{0.920}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1965/\textbf{0.1952}\\[-0.1pt]0.955/\textbf{0.956}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1797/\textbf{0.1784}\\[-0.1pt]0.962/\textbf{0.962}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1802/\textbf{0.1794}\\[-0.1pt]0.962/\textbf{0.963}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1779/\textbf{0.1778}\\[-0.1pt]0.963/\textbf{0.963}} \\
U300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6396/\textbf{0.6391}\\[-0.1pt]0.423/\textbf{0.424}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6354/\textbf{0.6336}\\[-0.1pt]0.432/\textbf{0.437}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5624/\textbf{0.5624}\\[-0.1pt]0.601/\textbf{0.601}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5927/\textbf{0.5926}\\[-0.1pt]0.538/\textbf{0.538}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6105/\textbf{0.6103}\\[-0.1pt]0.498/\textbf{0.498}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6677/\textbf{0.6608}\\[-0.1pt]0.391/\textbf{0.400}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3046/\textbf{0.3010}\\[-0.1pt]0.905/\textbf{0.906}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2262/\textbf{0.2255}\\[-0.1pt]0.948/\textbf{0.948}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2145/\textbf{0.2128}\\[-0.1pt]0.953/\textbf{0.953}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2171/\textbf{0.2164}\\[-0.1pt]0.952/\textbf{0.953}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2130/\textbf{0.2129}\\[-0.1pt]0.953/\textbf{0.953}} \\
U500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6326/\textbf{0.6315}\\[-0.1pt]0.416/\textbf{0.419}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6243/\textbf{0.6229}\\[-0.1pt]0.436/\textbf{0.440}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5550/\textbf{0.5549}\\[-0.1pt]0.600/\textbf{0.600}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5849/\textbf{0.5848}\\[-0.1pt]0.535/\textbf{0.535}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6014/\textbf{0.6013}\\[-0.1pt]0.497/\textbf{0.498}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6564/\textbf{0.6511}\\[-0.1pt]0.394/\textbf{0.400}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3055/\textbf{0.3042}\\[-0.1pt]0.901/\textbf{0.901}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2320/\textbf{0.2318}\\[-0.1pt]0.943/\textbf{0.943}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2201/\textbf{0.2195}\\[-0.1pt]0.949/\textbf{0.949}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2241/\textbf{0.2239}\\[-0.1pt]0.947/\textbf{0.947}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2195/\textbf{0.2195}\\[-0.1pt]0.949/\textbf{0.949}} \\
U700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6385/\textbf{0.6378}\\[-0.1pt]0.402/\textbf{0.404}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6352/\textbf{0.6327}\\[-0.1pt]0.409/\textbf{0.415}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5680/\textbf{0.5680}\\[-0.1pt]0.574/\textbf{0.574}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5941/\textbf{0.5941}\\[-0.1pt]0.513/\textbf{0.513}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6077/\textbf{0.6076}\\[-0.1pt]0.481/\textbf{0.481}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6647/\textbf{0.6602}\\[-0.1pt]0.379/\textbf{0.382}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3235/\textbf{0.3213}\\[-0.1pt]0.887/\textbf{0.888}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2456/\textbf{0.2456}\\[-0.1pt]0.936/\textbf{0.936}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2305/\textbf{0.2305}\\[-0.1pt]0.943/\textbf{0.943}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2353/\textbf{0.2353}\\[-0.1pt]0.941/\textbf{0.941}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2291/\textbf{0.2291}\\[-0.1pt]0.944/\textbf{0.944}} \\
U850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6499/\textbf{0.6489}\\[-0.1pt]0.351/\textbf{0.353}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6488/\textbf{0.6448}\\[-0.1pt]0.356/\textbf{0.366}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5904/\textbf{0.5904}\\[-0.1pt]0.514/\textbf{0.514}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6084/\textbf{0.6084}\\[-0.1pt]0.463/\textbf{0.463}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6192/\textbf{0.6191}\\[-0.1pt]0.436/\textbf{0.437}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6780/\textbf{0.6728}\\[-0.1pt]0.329/\textbf{0.332}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3336/\textbf{0.3322}\\[-0.1pt]0.878/\textbf{0.878}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2640/\textbf{0.2638}\\[-0.1pt]0.924/\textbf{0.925}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2450/\textbf{0.2446}\\[-0.1pt]0.935/\textbf{0.935}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2522/\textbf{0.2519}\\[-0.1pt]0.931/\textbf{0.931}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2432/\textbf{0.2431}\\[-0.1pt]0.935/\textbf{0.935}} \\
U925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6583/\textbf{0.6577}\\[-0.1pt]0.329/\textbf{0.330}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6617/\textbf{0.6565}\\[-0.1pt]0.325/\textbf{0.337}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6052/\textbf{0.6050}\\[-0.1pt]0.482/\textbf{0.483}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6206/\textbf{0.6205}\\[-0.1pt]0.436/\textbf{0.436}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6324/\textbf{0.6324}\\[-0.1pt]0.405/\textbf{0.405}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6911/\textbf{0.6851}\\[-0.1pt]0.300/\textbf{0.302}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3364/\textbf{0.3350}\\[-0.1pt]0.877/\textbf{0.877}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2668/\textbf{0.2662}\\[-0.1pt]0.924/\textbf{0.924}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2479/\textbf{0.2471}\\[-0.1pt]0.934/\textbf{0.934}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2554/\textbf{0.2549}\\[-0.1pt]0.930/\textbf{0.931}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2467/\textbf{0.2466}\\[-0.1pt]0.934/\textbf{0.934}} \\
U1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6689/\textbf{0.6684}\\[-0.1pt]0.327/\textbf{0.327}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6756/\textbf{0.6687}\\[-0.1pt]0.317/\textbf{0.332}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6170/\textbf{0.6169}\\[-0.1pt]0.474/\textbf{0.474}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6334/\textbf{0.6333}\\[-0.1pt]0.427/\textbf{0.427}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6447/\textbf{0.6446}\\[-0.1pt]0.397/\textbf{0.397}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7049/\textbf{0.6985}\\[-0.1pt]0.294/\textbf{0.296}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3384/\textbf{0.3371}\\[-0.1pt]0.879/\textbf{0.879}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2712/\textbf{0.2705}\\[-0.1pt]0.923/\textbf{0.924}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2492/\textbf{0.2483}\\[-0.1pt]0.935/\textbf{0.935}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2571/\textbf{0.2566}\\[-0.1pt]0.931/\textbf{0.931}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2494/\textbf{0.2493}\\[-0.1pt]0.935/\textbf{0.935}} \\
\rowcolor{black!3}
V50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6181/\textbf{0.6118}\\[-0.1pt]0.495/\textbf{0.510}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5788/\textbf{0.5743}\\[-0.1pt]0.579/\textbf{0.588}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4964/\textbf{0.4958}\\[-0.1pt]0.715/\textbf{0.716}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5328/\textbf{0.5318}\\[-0.1pt]0.661/\textbf{0.663}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5363/\textbf{0.5362}\\[-0.1pt]0.658/\textbf{0.658}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6507/\textbf{0.6412}\\[-0.1pt]0.457/\textbf{0.470}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2804/\textbf{0.2770}\\[-0.1pt]0.922/\textbf{0.923}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2502/\textbf{0.2497}\\[-0.1pt]0.937/\textbf{0.937}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2337/\textbf{0.2327}\\[-0.1pt]0.945/\textbf{0.945}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2120/\textbf{0.2113}\\[-0.1pt]0.955/\textbf{0.955}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2799/\textbf{0.2795}\\[-0.1pt]0.920/\textbf{0.920}} \\
\rowcolor{black!3}
V100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8362/\textbf{0.8270}\\[-0.1pt]0.361/\textbf{0.383}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8029/\textbf{0.7942}\\[-0.1pt]0.437/\textbf{0.456}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6672/\textbf{0.6671}\\[-0.1pt]0.664/\textbf{0.664}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7428/\textbf{0.7374}\\[-0.1pt]0.554/\textbf{0.563}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7522/\textbf{0.7520}\\[-0.1pt]0.540/\textbf{0.541}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8794/\textbf{0.8616}\\[-0.1pt]0.328/\textbf{0.346}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3648/\textbf{0.3527}\\[-0.1pt]0.916/\textbf{0.920}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2867/\textbf{0.2851}\\[-0.1pt]0.948/\textbf{0.948}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2671/\textbf{0.2629}\\[-0.1pt]0.954/\textbf{0.956}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2548/\textbf{0.2535}\\[-0.1pt]0.959/\textbf{0.959}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2784/\textbf{0.2783}\\[-0.1pt]0.950/\textbf{0.950}} \\
\rowcolor{black!3}
V200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9498/\textbf{0.9414}\\[-0.1pt]0.304/\textbf{0.325}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9296/\textbf{0.9189}\\[-0.1pt]0.354/\textbf{0.380}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7814/\textbf{0.7814}\\[-0.1pt]0.618/\textbf{0.618}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8717/\textbf{0.8657}\\[-0.1pt]0.479/\textbf{0.490}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8840/\textbf{0.8838}\\[-0.1pt]0.458/\textbf{0.459}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9987/\textbf{0.9756}\\[-0.1pt]0.255/\textbf{0.286}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4119/\textbf{0.4030}\\[-0.1pt]0.913/\textbf{0.916}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3092/\textbf{0.3029}\\[-0.1pt]0.951/\textbf{0.953}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2879/\textbf{0.2790}\\[-0.1pt]0.957/\textbf{0.960}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2842/\textbf{0.2792}\\[-0.1pt]0.959/\textbf{0.960}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2818/\textbf{0.2785}\\[-0.1pt]0.959/\textbf{0.960}} \\
\rowcolor{black!3}
V300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9024/\textbf{0.8952}\\[-0.1pt]0.296/\textbf{0.318}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8866/\textbf{0.8763}\\[-0.1pt]0.343/\textbf{0.370}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7578/\textbf{0.7578}\\[-0.1pt]0.596/\textbf{0.596}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8345/\textbf{0.8295}\\[-0.1pt]0.466/\textbf{0.476}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8426/\textbf{0.8424}\\[-0.1pt]0.453/\textbf{0.454}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9455/\textbf{0.9258}\\[-0.1pt]0.241/\textbf{0.275}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4066/\textbf{0.4014}\\[-0.1pt]0.906/\textbf{0.907}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3073/\textbf{0.3016}\\[-0.1pt]0.947/\textbf{0.948}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2962/\textbf{0.2864}\\[-0.1pt]0.950/\textbf{0.953}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2942/\textbf{0.2890}\\[-0.1pt]0.951/\textbf{0.953}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2904/\textbf{0.2845}\\[-0.1pt]0.952/\textbf{0.954}} \\
\rowcolor{black!3}
V500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8789/\textbf{0.8715}\\[-0.1pt]0.295/\textbf{0.318}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8604/\textbf{0.8523}\\[-0.1pt]0.350/\textbf{0.372}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7383/\textbf{0.7383}\\[-0.1pt]0.596/\textbf{0.596}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8085/\textbf{0.8047}\\[-0.1pt]0.474/\textbf{0.482}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8147/\textbf{0.8145}\\[-0.1pt]0.466/\textbf{0.466}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9231/\textbf{0.9028}\\[-0.1pt]0.243/\textbf{0.278}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4036/\textbf{0.4011}\\[-0.1pt]0.902/\textbf{0.902}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3128/\textbf{0.3091}\\[-0.1pt]0.941/\textbf{0.942}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3009/\textbf{0.2934}\\[-0.1pt]0.945/\textbf{0.948}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3019/\textbf{0.2982}\\[-0.1pt]0.945/\textbf{0.946}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2966/\textbf{0.2922}\\[-0.1pt]0.947/\textbf{0.948}} \\
\rowcolor{black!3}
V700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8796/\textbf{0.8721}\\[-0.1pt]0.262/\textbf{0.283}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8608/\textbf{0.8544}\\[-0.1pt]0.319/\textbf{0.336}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7543/\textbf{0.7543}\\[-0.1pt]0.557/\textbf{0.557}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8110/\textbf{0.8090}\\[-0.1pt]0.446/\textbf{0.451}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8159/\textbf{0.8159}\\[-0.1pt]0.441/\textbf{0.441}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9256/\textbf{0.9044}\\[-0.1pt]0.223/\textbf{0.252}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4231/\textbf{0.4212}\\[-0.1pt]0.888/\textbf{0.888}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3314/\textbf{0.3289}\\[-0.1pt]0.932/\textbf{0.933}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3147/\textbf{0.3101}\\[-0.1pt]0.938/\textbf{0.940}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3180/\textbf{0.3157}\\[-0.1pt]0.937/\textbf{0.938}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3102/\textbf{0.3082}\\[-0.1pt]0.940/\textbf{0.941}} \\
\rowcolor{black!3}
V850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8744/\textbf{0.8680}\\[-0.1pt]0.219/\textbf{0.236}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8576/\textbf{0.8529}\\[-0.1pt]0.274/\textbf{0.287}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7733/\textbf{0.7732}\\[-0.1pt]0.494/\textbf{0.495}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8152/\textbf{0.8143}\\[-0.1pt]0.395/\textbf{0.397}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8185/\textbf{0.8185}\\[-0.1pt]0.393/\textbf{0.393}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9225/\textbf{0.9031}\\[-0.1pt]0.185/\textbf{0.207}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4348/\textbf{0.4330}\\[-0.1pt]0.875/\textbf{0.876}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3503/\textbf{0.3469}\\[-0.1pt]0.920/\textbf{0.922}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3271/\textbf{0.3230}\\[-0.1pt]0.930/\textbf{0.932}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3355/\textbf{0.3326}\\[-0.1pt]0.927/\textbf{0.928}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3236/\textbf{0.3211}\\[-0.1pt]0.931/\textbf{0.932}} \\
\rowcolor{black!3}
V925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8628/\textbf{0.8590}\\[-0.1pt]0.215/\textbf{0.225}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8507/\textbf{0.8466}\\[-0.1pt]0.260/\textbf{0.271}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7672/\textbf{0.7672}\\[-0.1pt]0.483/\textbf{0.483}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8067/\textbf{0.8063}\\[-0.1pt]0.387/\textbf{0.388}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8120/\textbf{0.8119}\\[-0.1pt]0.379/\textbf{0.379}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9115/\textbf{0.8933}\\[-0.1pt]0.179/\textbf{0.197}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4234/\textbf{0.4215}\\[-0.1pt]0.879/\textbf{0.880}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3402/\textbf{0.3360}\\[-0.1pt]0.923/\textbf{0.924}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3179/\textbf{0.3124}\\[-0.1pt]0.932/\textbf{0.934}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3253/\textbf{0.3217}\\[-0.1pt]0.930/\textbf{0.931}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3147/\textbf{0.3105}\\[-0.1pt]0.933/\textbf{0.935}} \\
\rowcolor{black!3}
V1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8379/\textbf{0.8352}\\[-0.1pt]0.220/\textbf{0.226}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8330/\textbf{0.8277}\\[-0.1pt]0.247/\textbf{0.259}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7440/\textbf{0.7440}\\[-0.1pt]0.484/\textbf{0.484}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7839/\textbf{0.7835}\\[-0.1pt]0.387/\textbf{0.388}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7904/\textbf{0.7903}\\[-0.1pt]0.374/\textbf{0.374}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8865/\textbf{0.8689}\\[-0.1pt]0.182/\textbf{0.198}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4057/\textbf{0.4041}\\[-0.1pt]0.882/\textbf{0.882}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3302/\textbf{0.3260}\\[-0.1pt]0.923/\textbf{0.925}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3049/\textbf{0.2996}\\[-0.1pt]0.934/\textbf{0.936}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3125/\textbf{0.3092}\\[-0.1pt]0.931/\textbf{0.932}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3027/\textbf{0.2991}\\[-0.1pt]0.935/\textbf{0.936}} \\
T2M & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1405/\textbf{0.1283}\\[-0.1pt]0.318/\textbf{0.353}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1491/\textbf{0.1308}\\[-0.1pt]0.283/\textbf{0.347}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1500/\textbf{0.1269}\\[-0.1pt]0.272/\textbf{0.357}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1299/\textbf{0.1200}\\[-0.1pt]0.338/\textbf{0.396}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1327/\textbf{0.1258}\\[-0.1pt]0.281/\textbf{0.338}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1158/\textbf{0.1127}\\[-0.1pt]0.458/\textbf{0.464}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0653/\textbf{0.0615}\\[-0.1pt]0.840/\textbf{0.856}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0586/\textbf{0.0568}\\[-0.1pt]0.877/\textbf{0.883}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0493/\textbf{0.0454}\\[-0.1pt]0.913/\textbf{0.924}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0451/\textbf{0.0430}\\[-0.1pt]0.925/\textbf{0.932}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0473/\textbf{0.0461}\\[-0.1pt]0.917/\textbf{0.921}} \\
U10 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6603/\textbf{0.6597}\\[-0.1pt]0.326/\textbf{0.327}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6681/\textbf{0.6599}\\[-0.1pt]0.315/\textbf{0.332}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6096/\textbf{0.6095}\\[-0.1pt]0.472/\textbf{0.472}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6251/\textbf{0.6251}\\[-0.1pt]0.426/\textbf{0.426}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6358/\textbf{0.6357}\\[-0.1pt]0.398/\textbf{0.398}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6950/\textbf{0.6884}\\[-0.1pt]0.294/\textbf{0.296}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3385/\textbf{0.3372}\\[-0.1pt]0.875/\textbf{0.876}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2731/\textbf{0.2724}\\[-0.1pt]0.920/\textbf{0.920}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2497/\textbf{0.2488}\\[-0.1pt]0.933/\textbf{0.933}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2582/\textbf{0.2577}\\[-0.1pt]0.929/\textbf{0.929}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2507/\textbf{0.2506}\\[-0.1pt]0.932/\textbf{0.932}} \\
V10 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8225/\textbf{0.8194}\\[-0.1pt]0.216/\textbf{0.224}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8190/\textbf{0.8129}\\[-0.1pt]0.240/\textbf{0.254}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7315/\textbf{0.7315}\\[-0.1pt]0.479/\textbf{0.479}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7706/\textbf{0.7702}\\[-0.1pt]0.380/\textbf{0.381}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7762/\textbf{0.7761}\\[-0.1pt]0.369/\textbf{0.369}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8697/\textbf{0.8522}\\[-0.1pt]0.183/\textbf{0.197}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4056/\textbf{0.4041}\\[-0.1pt]0.877/\textbf{0.877}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3320/\textbf{0.3281}\\[-0.1pt]0.919/\textbf{0.920}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3045/\textbf{0.2997}\\[-0.1pt]0.931/\textbf{0.933}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3132/\textbf{0.3101}\\[-0.1pt]0.928/\textbf{0.929}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3038/\textbf{0.3006}\\[-0.1pt]0.931/\textbf{0.933}} \\
MSLP & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4882/\textbf{0.4868}\\[-0.1pt]0.386/\textbf{0.392}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4744/\textbf{0.4720}\\[-0.1pt]0.437/\textbf{0.445}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4239/\textbf{0.4237}\\[-0.1pt]0.589/\textbf{0.589}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4402/\textbf{0.4400}\\[-0.1pt]0.545/\textbf{0.545}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4489/\textbf{0.4490}\\[-0.1pt]0.524/\textbf{0.524}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4993/\textbf{0.4963}\\[-0.1pt]0.382/\textbf{0.386}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1783/\textbf{0.1723}\\[-0.1pt]0.943/\textbf{0.946}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1253/\textbf{0.1236}\\[-0.1pt]0.971/\textbf{0.972}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1215/\textbf{0.1181}\\[-0.1pt]0.973/\textbf{0.974}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1203/\textbf{0.1182}\\[-0.1pt]0.974/\textbf{0.974}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1191/\textbf{0.1178}\\[-0.1pt]0.974/\textbf{0.975}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l*{11}{c}@{}}
\toprule
Channel & ConvLSTM~\cite{shi2015convolutional} & Transformer~\cite{vaswani2017attention} & FNO~\cite{FNO} & ViT~\cite{dosovitskiy2020image} & CirT~\cite{Cirt} & ClimODE~\cite{verma2024climode} & FourCastNetV2~\cite{bonev2023sfno} & OneForecast~\cite{gao2025oneforecast} & FuXi~\cite{chen2023fuxi} & Pangu~\cite{bi2023accurate} & GraphCast~\cite{lam2023learning} \\
\midrule
\rowcolor{black!3}
Z50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1505/\textbf{0.1490}\\[-0.1pt]0.644/\textbf{0.651}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1382/\textbf{0.1382}\\[-0.1pt]0.703/\textbf{0.703}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1253/\textbf{0.1244}\\[-0.1pt]0.763/\textbf{0.767}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1291/\textbf{0.1288}\\[-0.1pt]0.746/\textbf{0.748}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1290/\textbf{0.1284}\\[-0.1pt]0.749/\textbf{0.752}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1494/\textbf{0.1489}\\[-0.1pt]0.651/\textbf{0.653}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0864/\textbf{0.0758}\\[-0.1pt]0.900/\textbf{0.921}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0623/\textbf{0.0620}\\[-0.1pt]0.949/\textbf{0.949}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0606/\textbf{0.0605}\\[-0.1pt]0.950/\textbf{0.950}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0510/\textbf{0.0510}\\[-0.1pt]0.965/\textbf{0.965}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0698/\textbf{0.0697}\\[-0.1pt]0.934/\textbf{0.934}} \\
\rowcolor{black!3}
Z100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1510/\textbf{0.1494}\\[-0.1pt]0.504/\textbf{0.517}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1408/\textbf{0.1407}\\[-0.1pt]0.576/\textbf{0.577}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1302/\textbf{0.1288}\\[-0.1pt]0.654/\textbf{0.663}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1337/\textbf{0.1334}\\[-0.1pt]0.628/\textbf{0.631}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1350/\textbf{0.1346}\\[-0.1pt]0.625/\textbf{0.629}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1493/\textbf{0.1490}\\[-0.1pt]0.526/\textbf{0.527}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0778/\textbf{0.0697}\\[-0.1pt]0.895/\textbf{0.915}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0562/\textbf{0.0513}\\[-0.1pt]0.945/\textbf{0.955}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0480/\textbf{0.0479}\\[-0.1pt]0.960/\textbf{0.960}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0468/\textbf{0.0459}\\[-0.1pt]0.962/\textbf{0.964}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0514/\textbf{0.0511}\\[-0.1pt]0.956/\textbf{0.956}} \\
\rowcolor{black!3}
Z200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1737/\textbf{0.1731}\\[-0.1pt]0.337/\textbf{0.343}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1675/\textbf{0.1675}\\[-0.1pt]0.389/\textbf{0.389}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1527/\textbf{0.1526}\\[-0.1pt]0.536/\textbf{0.537}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1606/\textbf{0.1605}\\[-0.1pt]0.462/\textbf{0.463}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1619/\textbf{0.1619}\\[-0.1pt]0.465/\textbf{0.466}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1716/\textbf{0.1714}\\[-0.1pt]0.358/\textbf{0.360}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0915/\textbf{0.0877}\\[-0.1pt]0.871/\textbf{0.878}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0666/\textbf{0.0634}\\[-0.1pt]0.931/\textbf{0.937}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0592/\textbf{0.0587}\\[-0.1pt]0.945/\textbf{0.946}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0606/\textbf{0.0601}\\[-0.1pt]0.943/\textbf{0.944}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0602/\textbf{0.0601}\\[-0.1pt]0.944/\textbf{0.944}} \\
\rowcolor{black!3}
Z300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2054/\textbf{0.2049}\\[-0.1pt]0.300/\textbf{0.305}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1999/\textbf{0.1998}\\[-0.1pt]0.346/\textbf{0.347}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1837/\textbf{0.1835}\\[-0.1pt]0.501/\textbf{0.502}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1922/\textbf{0.1921}\\[-0.1pt]0.425/\textbf{0.426}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1932/\textbf{0.1932}\\[-0.1pt]0.434/\textbf{0.434}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2039/\textbf{0.2038}\\[-0.1pt]0.318/\textbf{0.319}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1142/\textbf{0.1115}\\[-0.1pt]0.854/\textbf{0.857}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0855/\textbf{0.0834}\\[-0.1pt]0.918/\textbf{0.921}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0775/\textbf{0.0773}\\[-0.1pt]0.931/\textbf{0.932}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0809/\textbf{0.0803}\\[-0.1pt]0.927/\textbf{0.928}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0793/\textbf{0.0792}\\[-0.1pt]0.929/\textbf{0.929}} \\
\rowcolor{black!3}
Z500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2291/\textbf{0.2287}\\[-0.1pt]0.295/\textbf{0.299}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2235/\textbf{0.2234}\\[-0.1pt]0.341/\textbf{0.342}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2050/\textbf{0.2048}\\[-0.1pt]0.501/\textbf{0.503}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2146/\textbf{0.2145}\\[-0.1pt]0.424/\textbf{0.425}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2152/\textbf{0.2152}\\[-0.1pt]0.440/\textbf{0.440}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2277/\textbf{0.2277}\\[-0.1pt]0.313/\textbf{0.314}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1266/\textbf{0.1252}\\[-0.1pt]0.855/\textbf{0.856}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0958/\textbf{0.0949}\\[-0.1pt]0.917/\textbf{0.918}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0873/\textbf{0.0873}\\[-0.1pt]0.930/\textbf{0.930}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0916/\textbf{0.0914}\\[-0.1pt]0.924/\textbf{0.925}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0899/\textbf{0.0899}\\[-0.1pt]0.927/\textbf{0.927}} \\
\rowcolor{black!3}
Z700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2768/\textbf{0.2764}\\[-0.1pt]0.280/\textbf{0.284}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2706/\textbf{0.2706}\\[-0.1pt]0.324/\textbf{0.324}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2497/\textbf{0.2495}\\[-0.1pt]0.483/\textbf{0.484}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2600/\textbf{0.2599}\\[-0.1pt]0.410/\textbf{0.411}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2596/\textbf{0.2598}\\[-0.1pt]0.434/\textbf{0.433}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2745/\textbf{0.2745}\\[-0.1pt]0.303/\textbf{0.303}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1547/\textbf{0.1534}\\[-0.1pt]0.850/\textbf{0.851}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1174/\textbf{0.1171}\\[-0.1pt]0.914/\textbf{0.914}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1069/\textbf{0.1069}\\[-0.1pt]0.927/\textbf{0.927}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1124/\textbf{0.1122}\\[-0.1pt]0.921/\textbf{0.921}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1108/\textbf{0.1107}\\[-0.1pt]0.923/\textbf{0.923}} \\
\rowcolor{black!3}
Z850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3620/\textbf{0.3617}\\[-0.1pt]0.256/\textbf{0.258}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3545/\textbf{0.3544}\\[-0.1pt]0.300/\textbf{0.300}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3290/\textbf{0.3291}\\[-0.1pt]0.457/\textbf{0.457}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3416/\textbf{0.3415}\\[-0.1pt]0.384/\textbf{0.385}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3400/\textbf{0.3404}\\[-0.1pt]0.415/\textbf{0.413}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3590/\textbf{0.3590}\\[-0.1pt]0.281/\textbf{0.281}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2101/\textbf{0.2077}\\[-0.1pt]0.836/\textbf{0.836}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1613/\textbf{0.1609}\\[-0.1pt]0.904/\textbf{0.904}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1469/\textbf{0.1468}\\[-0.1pt]0.918/\textbf{0.918}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1546/\textbf{0.1542}\\[-0.1pt]0.911/\textbf{0.911}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1519/\textbf{0.1515}\\[-0.1pt]0.914/\textbf{0.914}} \\
\rowcolor{black!3}
Z925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4329/\textbf{0.4325}\\[-0.1pt]0.242/\textbf{0.244}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4242/\textbf{0.4242}\\[-0.1pt]0.284/\textbf{0.285}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3945/\textbf{0.3946}\\[-0.1pt]0.443/\textbf{0.443}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4093/\textbf{0.4092}\\[-0.1pt]0.369/\textbf{0.369}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4069/\textbf{0.4074}\\[-0.1pt]0.402/\textbf{0.400}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4300/\textbf{0.4299}\\[-0.1pt]0.263/\textbf{0.264}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2554/\textbf{0.2522}\\[-0.1pt]0.828/\textbf{0.829}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1976/\textbf{0.1967}\\[-0.1pt]0.898/\textbf{0.899}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1797/\textbf{0.1797}\\[-0.1pt]0.913/\textbf{0.913}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1893/\textbf{0.1885}\\[-0.1pt]0.906/\textbf{0.906}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1867/\textbf{0.1854}\\[-0.1pt]0.908/\textbf{0.909}} \\
\rowcolor{black!3}
Z1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5100/\textbf{0.5095}\\[-0.1pt]0.229/\textbf{0.231}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5001/\textbf{0.5001}\\[-0.1pt]0.270/\textbf{0.271}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4663/\textbf{0.4664}\\[-0.1pt]0.428/\textbf{0.427}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4824/\textbf{0.4824}\\[-0.1pt]0.356/\textbf{0.356}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4791/\textbf{0.4797}\\[-0.1pt]0.391/\textbf{0.389}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5076/\textbf{0.5075}\\[-0.1pt]0.249/\textbf{0.249}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3037/\textbf{0.2998}\\[-0.1pt]0.823/\textbf{0.824}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2367/\textbf{0.2352}\\[-0.1pt]0.894/\textbf{0.894}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2153/\textbf{0.2150}\\[-0.1pt]0.909/\textbf{0.909}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2264/\textbf{0.2250}\\[-0.1pt]0.902/\textbf{0.903}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2222/\textbf{0.2210}\\[-0.1pt]0.905/\textbf{0.906}} \\
Q50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1313/\textbf{0.1311}\\[-0.1pt]0.357/\textbf{0.358}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0996/\textbf{0.0996}\\[-0.1pt]0.642/\textbf{0.642}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1855/\textbf{0.1841}\\[-0.1pt]-0.006/\textbf{-0.001}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1069/\textbf{0.1069}\\[-0.1pt]0.580/\textbf{0.580}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1064/\textbf{0.1064}\\[-0.1pt]0.568/\textbf{0.568}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1154/\textbf{0.1154}\\[-0.1pt]0.584/\textbf{0.584}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 2.0414/\textbf{0.5575}\\[-0.1pt]0.218/\textbf{0.229}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0647/\textbf{0.0647}\\[-0.1pt]0.874/\textbf{0.874}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.1150/\textbf{0.8076}\\[-0.1pt]0.183/\textbf{0.159}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1219/\textbf{0.1201}\\[-0.1pt]0.571/\textbf{0.580}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0787/\textbf{0.0787}\\[-0.1pt]0.800/\textbf{0.800}} \\
Q100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3679/\textbf{0.3678}\\[-0.1pt]0.345/\textbf{0.346}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3448/\textbf{0.3448}\\[-0.1pt]0.428/\textbf{0.428}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3490/\textbf{0.3489}\\[-0.1pt]0.394/\textbf{0.394}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3407/\textbf{0.3407}\\[-0.1pt]0.444/\textbf{0.444}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3455/\textbf{0.3455}\\[-0.1pt]0.412/\textbf{0.412}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3876/\textbf{0.3876}\\[-0.1pt]0.348/\textbf{0.348}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 2.3357/\textbf{0.9650}\\[-0.1pt]0.294/\textbf{0.251}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2749/\textbf{0.2747}\\[-0.1pt]0.729/\textbf{0.729}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0772/\textbf{0.7607}\\[-0.1pt]0.334/\textbf{0.347}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2445/\textbf{0.2443}\\[-0.1pt]0.775/\textbf{0.776}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2399/\textbf{0.2399}\\[-0.1pt]0.776/\textbf{0.776}} \\
Q200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6372/\textbf{0.6341}\\[-0.1pt]0.234/\textbf{0.246}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6268/\textbf{0.6257}\\[-0.1pt]0.269/\textbf{0.273}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6096/\textbf{0.6095}\\[-0.1pt]0.328/\textbf{0.328}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6145/\textbf{0.6145}\\[-0.1pt]0.310/\textbf{0.310}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6125/\textbf{0.6125}\\[-0.1pt]0.313/\textbf{0.313}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6781/\textbf{0.6699}\\[-0.1pt]0.209/\textbf{0.219}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.1411/\textbf{0.5635}\\[-0.1pt]0.471/\textbf{0.589}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5284/\textbf{0.5128}\\[-0.1pt]0.646/\textbf{0.653}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0979/\textbf{0.5292}\\[-0.1pt]0.615/\textbf{0.703}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5024/\textbf{0.4853}\\[-0.1pt]0.697/\textbf{0.700}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4409/\textbf{0.4365}\\[-0.1pt]0.748/\textbf{0.750}} \\
Q300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7630/\textbf{0.7620}\\[-0.1pt]0.231/\textbf{0.233}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7580/\textbf{0.7562}\\[-0.1pt]0.241/\textbf{0.246}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7328/\textbf{0.7328}\\[-0.1pt]0.319/\textbf{0.319}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7406/\textbf{0.7406}\\[-0.1pt]0.292/\textbf{0.292}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7360/\textbf{0.7359}\\[-0.1pt]0.305/\textbf{0.305}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7845/\textbf{0.7826}\\[-0.1pt]0.202/\textbf{0.205}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8488/\textbf{0.6546}\\[-0.1pt]0.534/\textbf{0.593}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6312/\textbf{0.6145}\\[-0.1pt]0.662/\textbf{0.662}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7721/\textbf{0.5734}\\[-0.1pt]0.693/\textbf{0.730}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6032/\textbf{0.5847}\\[-0.1pt]0.706/\textbf{0.704}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5250/\textbf{0.5146}\\[-0.1pt]0.753/\textbf{0.756}} \\
Q500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7420/\textbf{0.7414}\\[-0.1pt]0.258/\textbf{0.260}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7471/\textbf{0.7418}\\[-0.1pt]0.242/\textbf{0.254}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7118/\textbf{0.7118}\\[-0.1pt]0.340/\textbf{0.340}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7211/\textbf{0.7211}\\[-0.1pt]0.308/\textbf{0.308}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7183/\textbf{0.7183}\\[-0.1pt]0.314/\textbf{0.314}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7604/\textbf{0.7588}\\[-0.1pt]0.231/\textbf{0.233}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6207/\textbf{0.6087}\\[-0.1pt]0.612/\textbf{0.620}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5829/\textbf{0.5724}\\[-0.1pt]0.695/\textbf{0.697}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5090/\textbf{0.4997}\\[-0.1pt]0.764/\textbf{0.766}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5551/\textbf{0.5407}\\[-0.1pt]0.733/\textbf{0.736}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4941/\textbf{0.4877}\\[-0.1pt]0.772/\textbf{0.774}} \\
Q700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5983/\textbf{0.5959}\\[-0.1pt]0.236/\textbf{0.243}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6033/\textbf{0.5947}\\[-0.1pt]0.221/\textbf{0.243}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5759/\textbf{0.5758}\\[-0.1pt]0.300/\textbf{0.300}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5817/\textbf{0.5816}\\[-0.1pt]0.277/\textbf{0.277}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5798/\textbf{0.5798}\\[-0.1pt]0.275/\textbf{0.275}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6195/\textbf{0.6152}\\[-0.1pt]0.210/\textbf{0.217}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4997/\textbf{0.4901}\\[-0.1pt]0.598/\textbf{0.607}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4616/\textbf{0.4564}\\[-0.1pt]0.696/\textbf{0.696}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4118/\textbf{0.4029}\\[-0.1pt]0.748/\textbf{0.755}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4430/\textbf{0.4359}\\[-0.1pt]0.732/\textbf{0.732}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3985/\textbf{0.3936}\\[-0.1pt]0.764/\textbf{0.766}} \\
Q850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4261/\textbf{0.4207}\\[-0.1pt]0.213/\textbf{0.228}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4319/\textbf{0.4210}\\[-0.1pt]0.192/\textbf{0.223}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4136/\textbf{0.4118}\\[-0.1pt]0.241/\textbf{0.249}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4143/\textbf{0.4134}\\[-0.1pt]0.230/\textbf{0.234}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4117/\textbf{0.4113}\\[-0.1pt]0.224/\textbf{0.227}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4425/\textbf{0.4346}\\[-0.1pt]0.191/\textbf{0.207}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3632/\textbf{0.3506}\\[-0.1pt]0.568/\textbf{0.584}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3344/\textbf{0.3301}\\[-0.1pt]0.666/\textbf{0.667}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3066/\textbf{0.2957}\\[-0.1pt]0.712/\textbf{0.724}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3152/\textbf{0.3108}\\[-0.1pt]0.716/\textbf{0.715}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2830/\textbf{0.2815}\\[-0.1pt]0.747/\textbf{0.748}} \\
Q925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2893/\textbf{0.2816}\\[-0.1pt]0.215/\textbf{0.242}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2975/\textbf{0.2851}\\[-0.1pt]0.186/\textbf{0.226}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2769/\textbf{0.2738}\\[-0.1pt]0.248/\textbf{0.265}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2786/\textbf{0.2761}\\[-0.1pt]0.226/\textbf{0.241}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2765/\textbf{0.2748}\\[-0.1pt]0.217/\textbf{0.232}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3061/\textbf{0.2971}\\[-0.1pt]0.217/\textbf{0.227}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2574/\textbf{0.2306}\\[-0.1pt]0.569/\textbf{0.612}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2046/\textbf{0.1989}\\[-0.1pt]0.719/\textbf{0.724}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2184/\textbf{0.1949}\\[-0.1pt]0.703/\textbf{0.739}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1866/\textbf{0.1827}\\[-0.1pt]0.768/\textbf{0.771}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1709/\textbf{0.1683}\\[-0.1pt]0.794/\textbf{0.797}} \\
Q1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2664/\textbf{0.2555}\\[-0.1pt]0.194/\textbf{0.220}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2833/\textbf{0.2640}\\[-0.1pt]0.155/\textbf{0.195}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2600/\textbf{0.2483}\\[-0.1pt]0.223/\textbf{0.262}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2538/\textbf{0.2484}\\[-0.1pt]0.216/\textbf{0.238}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2507/\textbf{0.2489}\\[-0.1pt]0.206/\textbf{0.221}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2681/\textbf{0.2590}\\[-0.1pt]0.227/\textbf{0.234}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2705/\textbf{0.2047}\\[-0.1pt]0.553/\textbf{0.637}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1524/\textbf{0.1489}\\[-0.1pt]0.797/\textbf{0.801}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2377/\textbf{0.1759}\\[-0.1pt]0.659/\textbf{0.748}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1396/\textbf{0.1365}\\[-0.1pt]0.832/\textbf{0.835}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1301/\textbf{0.1284}\\[-0.1pt]0.847/\textbf{0.850}} \\
\rowcolor{black!3}
T50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2657/\textbf{0.2482}\\[-0.1pt]0.602/\textbf{0.666}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2331/\textbf{0.2322}\\[-0.1pt]0.710/\textbf{0.713}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2482/\textbf{0.2293}\\[-0.1pt]0.661/\textbf{0.721}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2239/\textbf{0.2231}\\[-0.1pt]0.737/\textbf{0.739}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2194/\textbf{0.2178}\\[-0.1pt]0.749/\textbf{0.754}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2586/\textbf{0.2545}\\[-0.1pt]0.647/\textbf{0.659}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1818/\textbf{0.1669}\\[-0.1pt]0.843/\textbf{0.865}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1609/\textbf{0.1546}\\[-0.1pt]0.881/\textbf{0.888}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1465/\textbf{0.1462}\\[-0.1pt]0.898/\textbf{0.898}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1245/\textbf{0.1224}\\[-0.1pt]0.927/\textbf{0.929}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1870/\textbf{0.1836}\\[-0.1pt]0.829/\textbf{0.835}} \\
\rowcolor{black!3}
T100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2287/\textbf{0.2242}\\[-0.1pt]0.491/\textbf{0.512}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2146/\textbf{0.2143}\\[-0.1pt]0.554/\textbf{0.556}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2060/\textbf{0.2052}\\[-0.1pt]0.600/\textbf{0.603}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2088/\textbf{0.2084}\\[-0.1pt]0.583/\textbf{0.585}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2078/\textbf{0.2073}\\[-0.1pt]0.588/\textbf{0.592}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2348/\textbf{0.2304}\\[-0.1pt]0.481/\textbf{0.496}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1375/\textbf{0.1328}\\[-0.1pt]0.853/\textbf{0.860}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1090/\textbf{0.1083}\\[-0.1pt]0.910/\textbf{0.910}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0997/\textbf{0.0996}\\[-0.1pt]0.922/\textbf{0.922}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0950/\textbf{0.0941}\\[-0.1pt]0.931/\textbf{0.932}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1111/\textbf{0.1109}\\[-0.1pt]0.903/\textbf{0.903}} \\
\rowcolor{black!3}
T200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4674/\textbf{0.4653}\\[-0.1pt]0.356/\textbf{0.364}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4533/\textbf{0.4530}\\[-0.1pt]0.402/\textbf{0.403}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4352/\textbf{0.4346}\\[-0.1pt]0.471/\textbf{0.473}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4427/\textbf{0.4426}\\[-0.1pt]0.442/\textbf{0.442}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4412/\textbf{0.4411}\\[-0.1pt]0.450/\textbf{0.451}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4688/\textbf{0.4666}\\[-0.1pt]0.352/\textbf{0.360}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3140/\textbf{0.3046}\\[-0.1pt]0.791/\textbf{0.796}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2481/\textbf{0.2430}\\[-0.1pt]0.872/\textbf{0.875}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2271/\textbf{0.2257}\\[-0.1pt]0.890/\textbf{0.891}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2325/\textbf{0.2303}\\[-0.1pt]0.887/\textbf{0.888}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2346/\textbf{0.2324}\\[-0.1pt]0.885/\textbf{0.886}} \\
\rowcolor{black!3}
T300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2294/\textbf{0.2274}\\[-0.1pt]0.261/\textbf{0.273}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2203/\textbf{0.2201}\\[-0.1pt]0.314/\textbf{0.316}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2140/\textbf{0.2137}\\[-0.1pt]0.372/\textbf{0.375}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2158/\textbf{0.2158}\\[-0.1pt]0.351/\textbf{0.352}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2150/\textbf{0.2149}\\[-0.1pt]0.360/\textbf{0.362}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2361/\textbf{0.2334}\\[-0.1pt]0.251/\textbf{0.260}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1531/\textbf{0.1469}\\[-0.1pt]0.762/\textbf{0.776}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1253/\textbf{0.1209}\\[-0.1pt]0.848/\textbf{0.855}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1106/\textbf{0.1093}\\[-0.1pt]0.878/\textbf{0.880}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1157/\textbf{0.1144}\\[-0.1pt]0.872/\textbf{0.873}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1120/\textbf{0.1102}\\[-0.1pt]0.879/\textbf{0.880}} \\
\rowcolor{black!3}
T500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2288/\textbf{0.2277}\\[-0.1pt]0.231/\textbf{0.239}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2214/\textbf{0.2214}\\[-0.1pt]0.285/\textbf{0.286}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2112/\textbf{0.2108}\\[-0.1pt]0.392/\textbf{0.396}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2155/\textbf{0.2155}\\[-0.1pt]0.344/\textbf{0.345}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2152/\textbf{0.2152}\\[-0.1pt]0.357/\textbf{0.357}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2353/\textbf{0.2334}\\[-0.1pt]0.217/\textbf{0.224}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1465/\textbf{0.1422}\\[-0.1pt]0.789/\textbf{0.794}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1168/\textbf{0.1138}\\[-0.1pt]0.869/\textbf{0.872}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1054/\textbf{0.1048}\\[-0.1pt]0.890/\textbf{0.891}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1112/\textbf{0.1096}\\[-0.1pt]0.882/\textbf{0.883}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1071/\textbf{0.1059}\\[-0.1pt]0.889/\textbf{0.890}} \\
\rowcolor{black!3}
T700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2078/\textbf{0.2055}\\[-0.1pt]0.222/\textbf{0.236}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2016/\textbf{0.2007}\\[-0.1pt]0.265/\textbf{0.272}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1941/\textbf{0.1917}\\[-0.1pt]0.362/\textbf{0.379}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1945/\textbf{0.1943}\\[-0.1pt]0.334/\textbf{0.336}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1932/\textbf{0.1931}\\[-0.1pt]0.355/\textbf{0.356}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2104/\textbf{0.2087}\\[-0.1pt]0.235/\textbf{0.241}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1288/\textbf{0.1247}\\[-0.1pt]0.795/\textbf{0.801}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1040/\textbf{0.1005}\\[-0.1pt]0.868/\textbf{0.874}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0937/\textbf{0.0931}\\[-0.1pt]0.891/\textbf{0.892}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0991/\textbf{0.0969}\\[-0.1pt]0.881/\textbf{0.884}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0944/\textbf{0.0940}\\[-0.1pt]0.891/\textbf{0.891}} \\
\rowcolor{black!3}
T850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2140/\textbf{0.2112}\\[-0.1pt]0.213/\textbf{0.228}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2083/\textbf{0.2071}\\[-0.1pt]0.253/\textbf{0.261}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1989/\textbf{0.1973}\\[-0.1pt]0.346/\textbf{0.359}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2014/\textbf{0.2011}\\[-0.1pt]0.314/\textbf{0.317}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1994/\textbf{0.1992}\\[-0.1pt]0.338/\textbf{0.340}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2175/\textbf{0.2152}\\[-0.1pt]0.239/\textbf{0.242}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1330/\textbf{0.1302}\\[-0.1pt]0.790/\textbf{0.794}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1104/\textbf{0.1078}\\[-0.1pt]0.858/\textbf{0.862}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0999/\textbf{0.0983}\\[-0.1pt]0.882/\textbf{0.885}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1055/\textbf{0.1031}\\[-0.1pt]0.872/\textbf{0.875}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0999/\textbf{0.0991}\\[-0.1pt]0.883/\textbf{0.884}} \\
\rowcolor{black!3}
T925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1951/\textbf{0.1923}\\[-0.1pt]0.223/\textbf{0.237}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1918/\textbf{0.1891}\\[-0.1pt]0.242/\textbf{0.257}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1852/\textbf{0.1822}\\[-0.1pt]0.293/\textbf{0.317}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1858/\textbf{0.1847}\\[-0.1pt]0.285/\textbf{0.294}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1832/\textbf{0.1821}\\[-0.1pt]0.302/\textbf{0.313}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1985/\textbf{0.1951}\\[-0.1pt]0.249/\textbf{0.253}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1237/\textbf{0.1208}\\[-0.1pt]0.773/\textbf{0.778}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1049/\textbf{0.1022}\\[-0.1pt]0.841/\textbf{0.846}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0943/\textbf{0.0922}\\[-0.1pt]0.868/\textbf{0.873}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0993/\textbf{0.0966}\\[-0.1pt]0.859/\textbf{0.863}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0934/\textbf{0.0927}\\[-0.1pt]0.872/\textbf{0.873}} \\
\rowcolor{black!3}
T1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1697/\textbf{0.1634}\\[-0.1pt]0.238/\textbf{0.262}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1676/\textbf{0.1610}\\[-0.1pt]0.243/\textbf{0.273}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1642/\textbf{0.1561}\\[-0.1pt]0.257/\textbf{0.306}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1627/\textbf{0.1578}\\[-0.1pt]0.265/\textbf{0.294}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1587/\textbf{0.1543}\\[-0.1pt]0.263/\textbf{0.308}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1661/\textbf{0.1623}\\[-0.1pt]0.287/\textbf{0.294}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1048/\textbf{0.1015}\\[-0.1pt]0.758/\textbf{0.767}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0924/\textbf{0.0889}\\[-0.1pt]0.820/\textbf{0.829}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0810/\textbf{0.0782}\\[-0.1pt]0.859/\textbf{0.866}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0853/\textbf{0.0816}\\[-0.1pt]0.847/\textbf{0.856}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0791/\textbf{0.0785}\\[-0.1pt]0.865/\textbf{0.867}} \\
U50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3587/\textbf{0.3511}\\[-0.1pt]0.718/\textbf{0.732}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3405/\textbf{0.3379}\\[-0.1pt]0.749/\textbf{0.754}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3032/\textbf{0.3023}\\[-0.1pt]0.807/\textbf{0.808}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3216/\textbf{0.3206}\\[-0.1pt]0.780/\textbf{0.781}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3107/\textbf{0.3103}\\[-0.1pt]0.797/\textbf{0.797}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3680/\textbf{0.3620}\\[-0.1pt]0.710/\textbf{0.720}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2183/\textbf{0.2092}\\[-0.1pt]0.906/\textbf{0.914}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1909/\textbf{0.1888}\\[-0.1pt]0.929/\textbf{0.931}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1787/\textbf{0.1733}\\[-0.1pt]0.938/\textbf{0.941}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1588/\textbf{0.1556}\\[-0.1pt]0.951/\textbf{0.953}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2162/\textbf{0.2102}\\[-0.1pt]0.908/\textbf{0.913}} \\
U100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5140/\textbf{0.5120}\\[-0.1pt]0.368/\textbf{0.374}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4947/\textbf{0.4940}\\[-0.1pt]0.414/\textbf{0.417}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4525/\textbf{0.4524}\\[-0.1pt]0.545/\textbf{0.545}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4738/\textbf{0.4737}\\[-0.1pt]0.479/\textbf{0.479}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4660/\textbf{0.4661}\\[-0.1pt]0.507/\textbf{0.507}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5122/\textbf{0.5111}\\[-0.1pt]0.380/\textbf{0.383}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3132/\textbf{0.2946}\\[-0.1pt]0.828/\textbf{0.842}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2394/\textbf{0.2383}\\[-0.1pt]0.900/\textbf{0.901}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2177/\textbf{0.2160}\\[-0.1pt]0.916/\textbf{0.917}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2104/\textbf{0.2100}\\[-0.1pt]0.923/\textbf{0.923}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2257/\textbf{0.2253}\\[-0.1pt]0.910/\textbf{0.910}} \\
U200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6402/\textbf{0.6396}\\[-0.1pt]0.287/\textbf{0.288}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6327/\textbf{0.6316}\\[-0.1pt]0.300/\textbf{0.304}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5795/\textbf{0.5795}\\[-0.1pt]0.472/\textbf{0.472}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6046/\textbf{0.6046}\\[-0.1pt]0.392/\textbf{0.392}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5997/\textbf{0.5998}\\[-0.1pt]0.412/\textbf{0.412}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6364/\textbf{0.6360}\\[-0.1pt]0.303/\textbf{0.304}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3967/\textbf{0.3894}\\[-0.1pt]0.811/\textbf{0.814}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3175/\textbf{0.3153}\\[-0.1pt]0.883/\textbf{0.883}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2800/\textbf{0.2799}\\[-0.1pt]0.905/\textbf{0.905}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2932/\textbf{0.2922}\\[-0.1pt]0.900/\textbf{0.900}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2866/\textbf{0.2859}\\[-0.1pt]0.903/\textbf{0.903}} \\
U300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6867/\textbf{0.6864}\\[-0.1pt]0.262/\textbf{0.263}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6810/\textbf{0.6807}\\[-0.1pt]0.273/\textbf{0.274}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6340/\textbf{0.6340}\\[-0.1pt]0.436/\textbf{0.437}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6574/\textbf{0.6574}\\[-0.1pt]0.358/\textbf{0.358}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6542/\textbf{0.6541}\\[-0.1pt]0.375/\textbf{0.375}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6829/\textbf{0.6828}\\[-0.1pt]0.277/\textbf{0.278}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4660/\textbf{0.4600}\\[-0.1pt]0.772/\textbf{0.773}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3841/\textbf{0.3818}\\[-0.1pt]0.851/\textbf{0.851}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3448/\textbf{0.3447}\\[-0.1pt]0.874/\textbf{0.874}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3670/\textbf{0.3654}\\[-0.1pt]0.864/\textbf{0.864}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3552/\textbf{0.3515}\\[-0.1pt]0.869/\textbf{0.870}} \\
U500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6795/\textbf{0.6788}\\[-0.1pt]0.249/\textbf{0.251}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6722/\textbf{0.6720}\\[-0.1pt]0.266/\textbf{0.267}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6291/\textbf{0.6290}\\[-0.1pt]0.426/\textbf{0.426}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6499/\textbf{0.6500}\\[-0.1pt]0.348/\textbf{0.348}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6464/\textbf{0.6463}\\[-0.1pt]0.370/\textbf{0.370}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6749/\textbf{0.6748}\\[-0.1pt]0.267/\textbf{0.268}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4617/\textbf{0.4579}\\[-0.1pt]0.767/\textbf{0.767}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3848/\textbf{0.3838}\\[-0.1pt]0.843/\textbf{0.843}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3469/\textbf{0.3469}\\[-0.1pt]0.867/\textbf{0.867}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3705/\textbf{0.3698}\\[-0.1pt]0.855/\textbf{0.855}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3582/\textbf{0.3557}\\[-0.1pt]0.862/\textbf{0.862}} \\
U700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6825/\textbf{0.6820}\\[-0.1pt]0.243/\textbf{0.244}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6788/\textbf{0.6781}\\[-0.1pt]0.250/\textbf{0.252}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6354/\textbf{0.6353}\\[-0.1pt]0.405/\textbf{0.405}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6531/\textbf{0.6531}\\[-0.1pt]0.337/\textbf{0.336}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6491/\textbf{0.6491}\\[-0.1pt]0.360/\textbf{0.360}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6801/\textbf{0.6800}\\[-0.1pt]0.254/\textbf{0.254}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4729/\textbf{0.4694}\\[-0.1pt]0.752/\textbf{0.752}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3963/\textbf{0.3955}\\[-0.1pt]0.832/\textbf{0.832}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3555/\textbf{0.3555}\\[-0.1pt]0.860/\textbf{0.860}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3787/\textbf{0.3783}\\[-0.1pt]0.846/\textbf{0.846}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3660/\textbf{0.3645}\\[-0.1pt]0.854/\textbf{0.855}} \\
U850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6842/\textbf{0.6833}\\[-0.1pt]0.213/\textbf{0.215}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6837/\textbf{0.6820}\\[-0.1pt]0.216/\textbf{0.220}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6457/\textbf{0.6456}\\[-0.1pt]0.354/\textbf{0.355}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6565/\textbf{0.6565}\\[-0.1pt]0.303/\textbf{0.303}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6538/\textbf{0.6538}\\[-0.1pt]0.326/\textbf{0.326}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6816/\textbf{0.6814}\\[-0.1pt]0.226/\textbf{0.226}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4930/\textbf{0.4898}\\[-0.1pt]0.723/\textbf{0.723}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4237/\textbf{0.4216}\\[-0.1pt]0.805/\textbf{0.804}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3774/\textbf{0.3774}\\[-0.1pt]0.838/\textbf{0.838}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4052/\textbf{0.4041}\\[-0.1pt]0.821/\textbf{0.821}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3892/\textbf{0.3861}\\[-0.1pt]0.832/\textbf{0.833}} \\
U925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6891/\textbf{0.6885}\\[-0.1pt]0.199/\textbf{0.200}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6935/\textbf{0.6910}\\[-0.1pt]0.193/\textbf{0.198}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6553/\textbf{0.6552}\\[-0.1pt]0.327/\textbf{0.328}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6649/\textbf{0.6649}\\[-0.1pt]0.279/\textbf{0.279}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6637/\textbf{0.6637}\\[-0.1pt]0.299/\textbf{0.299}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6883/\textbf{0.6881}\\[-0.1pt]0.208/\textbf{0.209}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5075/\textbf{0.5031}\\[-0.1pt]0.710/\textbf{0.709}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4367/\textbf{0.4335}\\[-0.1pt]0.795/\textbf{0.794}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3882/\textbf{0.3882}\\[-0.1pt]0.829/\textbf{0.829}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4192/\textbf{0.4174}\\[-0.1pt]0.811/\textbf{0.811}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4024/\textbf{0.3974}\\[-0.1pt]0.822/\textbf{0.823}} \\
U1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7002/\textbf{0.6998}\\[-0.1pt]0.197/\textbf{0.198}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7079/\textbf{0.7046}\\[-0.1pt]0.186/\textbf{0.190}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6658/\textbf{0.6658}\\[-0.1pt]0.323/\textbf{0.323}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6784/\textbf{0.6783}\\[-0.1pt]0.269/\textbf{0.269}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6763/\textbf{0.6763}\\[-0.1pt]0.290/\textbf{0.290}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7020/\textbf{0.7017}\\[-0.1pt]0.203/\textbf{0.203}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5093/\textbf{0.5055}\\[-0.1pt]0.716/\textbf{0.715}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4391/\textbf{0.4357}\\[-0.1pt]0.799/\textbf{0.798}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3891/\textbf{0.3890}\\[-0.1pt]0.834/\textbf{0.834}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4193/\textbf{0.4177}\\[-0.1pt]0.816/\textbf{0.816}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4033/\textbf{0.3988}\\[-0.1pt]0.827/\textbf{0.828}} \\
\rowcolor{black!3}
V50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6745/\textbf{0.6714}\\[-0.1pt]0.327/\textbf{0.337}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6504/\textbf{0.6499}\\[-0.1pt]0.403/\textbf{0.405}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5901/\textbf{0.5898}\\[-0.1pt]0.560/\textbf{0.560}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6223/\textbf{0.6217}\\[-0.1pt]0.483/\textbf{0.484}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6089/\textbf{0.6096}\\[-0.1pt]0.529/\textbf{0.528}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6723/\textbf{0.6707}\\[-0.1pt]0.333/\textbf{0.340}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3781/\textbf{0.3758}\\[-0.1pt]0.855/\textbf{0.855}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3312/\textbf{0.3302}\\[-0.1pt]0.889/\textbf{0.889}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3090/\textbf{0.3095}\\[-0.1pt]0.901/\textbf{0.901}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2886/\textbf{0.2882}\\[-0.1pt]0.916/\textbf{0.916}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3515/\textbf{0.3513}\\[-0.1pt]0.872/\textbf{0.872}} \\
\rowcolor{black!3}
V100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8836/\textbf{0.8809}\\[-0.1pt]0.202/\textbf{0.211}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8657/\textbf{0.8654}\\[-0.1pt]0.254/\textbf{0.255}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8016/\textbf{0.8017}\\[-0.1pt]0.451/\textbf{0.450}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8417/\textbf{0.8415}\\[-0.1pt]0.336/\textbf{0.336}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8309/\textbf{0.8309}\\[-0.1pt]0.383/\textbf{0.383}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8788/\textbf{0.8773}\\[-0.1pt]0.215/\textbf{0.221}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5198/\textbf{0.5141}\\[-0.1pt]0.824/\textbf{0.825}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4124/\textbf{0.4111}\\[-0.1pt]0.891/\textbf{0.891}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3797/\textbf{0.3791}\\[-0.1pt]0.905/\textbf{0.906}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3748/\textbf{0.3744}\\[-0.1pt]0.910/\textbf{0.910}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3902/\textbf{0.3901}\\[-0.1pt]0.901/\textbf{0.901}} \\
\rowcolor{black!3}
V200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9880/\textbf{0.9873}\\[-0.1pt]0.164/\textbf{0.166}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9784/\textbf{0.9783}\\[-0.1pt]0.190/\textbf{0.191}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9275/\textbf{0.9273}\\[-0.1pt]0.371/\textbf{0.371}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9614/\textbf{0.9612}\\[-0.1pt]0.257/\textbf{0.257}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9536/\textbf{0.9536}\\[-0.1pt]0.298/\textbf{0.298}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9854/\textbf{0.9851}\\[-0.1pt]0.170/\textbf{0.171}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6332/\textbf{0.6239}\\[-0.1pt]0.788/\textbf{0.789}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5013/\textbf{0.4949}\\[-0.1pt]0.872/\textbf{0.873}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4504/\textbf{0.4478}\\[-0.1pt]0.892/\textbf{0.893}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4648/\textbf{0.4615}\\[-0.1pt]0.889/\textbf{0.890}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4536/\textbf{0.4525}\\[-0.1pt]0.893/\textbf{0.893}} \\
\rowcolor{black!3}
V300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9337/\textbf{0.9337}\\[-0.1pt]0.168/\textbf{0.168}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9274/\textbf{0.9274}\\[-0.1pt]0.192/\textbf{0.191}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8856/\textbf{0.8855}\\[-0.1pt]0.359/\textbf{0.359}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9134/\textbf{0.9134}\\[-0.1pt]0.253/\textbf{0.253}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9069/\textbf{0.9069}\\[-0.1pt]0.296/\textbf{0.296}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9324/\textbf{0.9325}\\[-0.1pt]0.172/\textbf{0.172}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6431/\textbf{0.6333}\\[-0.1pt]0.757/\textbf{0.756}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5244/\textbf{0.5176}\\[-0.1pt]0.845/\textbf{0.845}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4765/\textbf{0.4734}\\[-0.1pt]0.865/\textbf{0.867}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4994/\textbf{0.4948}\\[-0.1pt]0.859/\textbf{0.859}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4845/\textbf{0.4777}\\[-0.1pt]0.864/\textbf{0.866}} \\
\rowcolor{black!3}
V500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9097/\textbf{0.9097}\\[-0.1pt]0.167/\textbf{0.167}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9023/\textbf{0.9023}\\[-0.1pt]0.195/\textbf{0.195}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8610/\textbf{0.8608}\\[-0.1pt]0.367/\textbf{0.367}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8879/\textbf{0.8879}\\[-0.1pt]0.259/\textbf{0.259}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8804/\textbf{0.8804}\\[-0.1pt]0.309/\textbf{0.309}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9080/\textbf{0.9081}\\[-0.1pt]0.173/\textbf{0.173}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6292/\textbf{0.6225}\\[-0.1pt]0.751/\textbf{0.751}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5216/\textbf{0.5171}\\[-0.1pt]0.836/\textbf{0.836}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4751/\textbf{0.4740}\\[-0.1pt]0.858/\textbf{0.858}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5013/\textbf{0.4980}\\[-0.1pt]0.848/\textbf{0.848}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4861/\textbf{0.4802}\\[-0.1pt]0.854/\textbf{0.856}} \\
\rowcolor{black!3}
V700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9054/\textbf{0.9049}\\[-0.1pt]0.147/\textbf{0.148}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8980/\textbf{0.8980}\\[-0.1pt]0.173/\textbf{0.173}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8586/\textbf{0.8584}\\[-0.1pt]0.346/\textbf{0.346}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8813/\textbf{0.8812}\\[-0.1pt]0.242/\textbf{0.242}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8728/\textbf{0.8729}\\[-0.1pt]0.299/\textbf{0.299}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9043/\textbf{0.9041}\\[-0.1pt]0.151/\textbf{0.152}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6356/\textbf{0.6310}\\[-0.1pt]0.736/\textbf{0.735}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5365/\textbf{0.5326}\\[-0.1pt]0.820/\textbf{0.820}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4857/\textbf{0.4854}\\[-0.1pt]0.846/\textbf{0.846}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5124/\textbf{0.5103}\\[-0.1pt]0.835/\textbf{0.835}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4965/\textbf{0.4931}\\[-0.1pt]0.842/\textbf{0.843}} \\
\rowcolor{black!3}
V850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8929/\textbf{0.8919}\\[-0.1pt]0.128/\textbf{0.130}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8867/\textbf{0.8865}\\[-0.1pt]0.149/\textbf{0.149}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8533/\textbf{0.8532}\\[-0.1pt]0.306/\textbf{0.306}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8696/\textbf{0.8695}\\[-0.1pt]0.214/\textbf{0.215}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8617/\textbf{0.8617}\\[-0.1pt]0.272/\textbf{0.271}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8931/\textbf{0.8925}\\[-0.1pt]0.131/\textbf{0.132}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6496/\textbf{0.6435}\\[-0.1pt]0.709/\textbf{0.708}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5599/\textbf{0.5542}\\[-0.1pt]0.795/\textbf{0.795}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5026/\textbf{0.5022}\\[-0.1pt]0.827/\textbf{0.827}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5347/\textbf{0.5314}\\[-0.1pt]0.812/\textbf{0.812}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5145/\textbf{0.5087}\\[-0.1pt]0.823/\textbf{0.824}} \\
\rowcolor{black!3}
V925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8803/\textbf{0.8797}\\[-0.1pt]0.129/\textbf{0.130}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8776/\textbf{0.8773}\\[-0.1pt]0.142/\textbf{0.142}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8436/\textbf{0.8435}\\[-0.1pt]0.293/\textbf{0.293}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8586/\textbf{0.8586}\\[-0.1pt]0.209/\textbf{0.209}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8518/\textbf{0.8518}\\[-0.1pt]0.261/\textbf{0.261}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8816/\textbf{0.8813}\\[-0.1pt]0.132/\textbf{0.132}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6442/\textbf{0.6370}\\[-0.1pt]0.708/\textbf{0.707}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5532/\textbf{0.5468}\\[-0.1pt]0.795/\textbf{0.795}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4954/\textbf{0.4944}\\[-0.1pt]0.827/\textbf{0.828}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5284/\textbf{0.5245}\\[-0.1pt]0.813/\textbf{0.813}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5094/\textbf{0.5014}\\[-0.1pt]0.823/\textbf{0.824}} \\
\rowcolor{black!3}
V1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8561/\textbf{0.8555}\\[-0.1pt]0.134/\textbf{0.134}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8586/\textbf{0.8571}\\[-0.1pt]0.135/\textbf{0.137}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8206/\textbf{0.8205}\\[-0.1pt]0.288/\textbf{0.288}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8366/\textbf{0.8365}\\[-0.1pt]0.202/\textbf{0.202}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8291/\textbf{0.8291}\\[-0.1pt]0.254/\textbf{0.254}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8585/\textbf{0.8579}\\[-0.1pt]0.134/\textbf{0.135}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6179/\textbf{0.6119}\\[-0.1pt]0.715/\textbf{0.714}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5309/\textbf{0.5248}\\[-0.1pt]0.800/\textbf{0.800}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4729/\textbf{0.4717}\\[-0.1pt]0.834/\textbf{0.834}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5042/\textbf{0.5009}\\[-0.1pt]0.820/\textbf{0.819}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4864/\textbf{0.4800}\\[-0.1pt]0.829/\textbf{0.830}} \\
T2M & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1469/\textbf{0.1363}\\[-0.1pt]0.214/\textbf{0.250}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1555/\textbf{0.1391}\\[-0.1pt]0.196/\textbf{0.248}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1586/\textbf{0.1339}\\[-0.1pt]0.201/\textbf{0.277}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1374/\textbf{0.1289}\\[-0.1pt]0.230/\textbf{0.278}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1373/\textbf{0.1315}\\[-0.1pt]0.209/\textbf{0.262}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1273/\textbf{0.1239}\\[-0.1pt]0.328/\textbf{0.334}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0823/\textbf{0.0798}\\[-0.1pt]0.739/\textbf{0.751}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0779/\textbf{0.0752}\\[-0.1pt]0.785/\textbf{0.793}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0650/\textbf{0.0625}\\[-0.1pt]0.842/\textbf{0.851}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0664/\textbf{0.0632}\\[-0.1pt]0.838/\textbf{0.850}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0649/\textbf{0.0637}\\[-0.1pt]0.844/\textbf{0.847}} \\
U10 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6910/\textbf{0.6905}\\[-0.1pt]0.197/\textbf{0.198}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6998/\textbf{0.6958}\\[-0.1pt]0.184/\textbf{0.190}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6564/\textbf{0.6563}\\[-0.1pt]0.325/\textbf{0.326}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6691/\textbf{0.6690}\\[-0.1pt]0.269/\textbf{0.269}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6671/\textbf{0.6672}\\[-0.1pt]0.292/\textbf{0.292}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6925/\textbf{0.6922}\\[-0.1pt]0.203/\textbf{0.203}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5071/\textbf{0.5029}\\[-0.1pt]0.710/\textbf{0.709}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4398/\textbf{0.4361}\\[-0.1pt]0.792/\textbf{0.792}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3876/\textbf{0.3875}\\[-0.1pt]0.829/\textbf{0.829}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4198/\textbf{0.4180}\\[-0.1pt]0.810/\textbf{0.810}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4037/\textbf{0.3987}\\[-0.1pt]0.821/\textbf{0.822}} \\
V10 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8396/\textbf{0.8389}\\[-0.1pt]0.132/\textbf{0.133}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8431/\textbf{0.8413}\\[-0.1pt]0.132/\textbf{0.134}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8045/\textbf{0.8044}\\[-0.1pt]0.286/\textbf{0.287}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8204/\textbf{0.8203}\\[-0.1pt]0.200/\textbf{0.200}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8134/\textbf{0.8134}\\[-0.1pt]0.251/\textbf{0.251}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8421/\textbf{0.8416}\\[-0.1pt]0.134/\textbf{0.135}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6137/\textbf{0.6070}\\[-0.1pt]0.707/\textbf{0.706}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5306/\textbf{0.5244}\\[-0.1pt]0.792/\textbf{0.791}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4704/\textbf{0.4696}\\[-0.1pt]0.826/\textbf{0.827}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5035/\textbf{0.5000}\\[-0.1pt]0.812/\textbf{0.812}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4858/\textbf{0.4787}\\[-0.1pt]0.822/\textbf{0.823}} \\
MSLP & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5202/\textbf{0.5196}\\[-0.1pt]0.229/\textbf{0.231}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5117/\textbf{0.5117}\\[-0.1pt]0.266/\textbf{0.266}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4759/\textbf{0.4761}\\[-0.1pt]0.426/\textbf{0.425}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4924/\textbf{0.4924}\\[-0.1pt]0.354/\textbf{0.354}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4886/\textbf{0.4892}\\[-0.1pt]0.391/\textbf{0.388}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5186/\textbf{0.5185}\\[-0.1pt]0.247/\textbf{0.248}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3107/\textbf{0.3066}\\[-0.1pt]0.822/\textbf{0.822}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2422/\textbf{0.2406}\\[-0.1pt]0.893/\textbf{0.893}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2213/\textbf{0.2210}\\[-0.1pt]0.907/\textbf{0.907}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2320/\textbf{0.2306}\\[-0.1pt]0.901/\textbf{0.902}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2272/\textbf{0.2261}\\[-0.1pt]0.905/\textbf{0.905}} \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l*{11}{c}@{}}
\toprule
Channel & ConvLSTM~\cite{shi2015convolutional} & Transformer~\cite{vaswani2017attention} & FNO~\cite{FNO} & ViT~\cite{dosovitskiy2020image} & CirT~\cite{Cirt} & ClimODE~\cite{verma2024climode} & FourCastNetV2~\cite{bonev2023sfno} & OneForecast~\cite{gao2025oneforecast} & FuXi~\cite{chen2023fuxi} & Pangu~\cite{bi2023accurate} & GraphCast~\cite{lam2023learning} \\
\midrule
\rowcolor{black!3}
Z50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1616/\textbf{0.1598}\\[-0.1pt]0.578/\textbf{0.588}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1503/\textbf{0.1502}\\[-0.1pt]0.636/\textbf{0.636}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1415/\textbf{0.1408}\\[-0.1pt]0.686/\textbf{0.689}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1441/\textbf{0.1439}\\[-0.1pt]0.671/\textbf{0.672}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1421/\textbf{0.1426}\\[-0.1pt]0.685/\textbf{0.685}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1635/\textbf{0.1626}\\[-0.1pt]0.575/\textbf{0.579}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1118/\textbf{0.1024}\\[-0.1pt]0.833/\textbf{0.853}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0880/\textbf{0.0871}\\[-0.1pt]0.898/\textbf{0.899}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0817/\textbf{0.0818}\\[-0.1pt]0.908/\textbf{0.908}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0754/\textbf{0.0754}\\[-0.1pt]0.924/\textbf{0.924}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0913/\textbf{0.0914}\\[-0.1pt]0.886/\textbf{0.886}} \\
\rowcolor{black!3}
Z100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1588/\textbf{0.1571}\\[-0.1pt]0.432/\textbf{0.448}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1493/\textbf{0.1494}\\[-0.1pt]0.505/\textbf{0.505}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1431/\textbf{0.1422}\\[-0.1pt]0.561/\textbf{0.568}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1451/\textbf{0.1450}\\[-0.1pt]0.540/\textbf{0.541}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1450/\textbf{0.1452}\\[-0.1pt]0.548/\textbf{0.550}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1585/\textbf{0.1584}\\[-0.1pt]0.455/\textbf{0.455}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1105/\textbf{0.1020}\\[-0.1pt]0.786/\textbf{0.810}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0896/\textbf{0.0831}\\[-0.1pt]0.861/\textbf{0.877}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0747/\textbf{0.0746}\\[-0.1pt]0.901/\textbf{0.901}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0790/\textbf{0.0770}\\[-0.1pt]0.892/\textbf{0.896}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0816/\textbf{0.0805}\\[-0.1pt]0.889/\textbf{0.890}} \\
\rowcolor{black!3}
Z200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1796/\textbf{0.1790}\\[-0.1pt]0.258/\textbf{0.264}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1742/\textbf{0.1742}\\[-0.1pt]0.304/\textbf{0.304}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1651/\textbf{0.1650}\\[-0.1pt]0.416/\textbf{0.418}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1699/\textbf{0.1699}\\[-0.1pt]0.355/\textbf{0.356}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1704/\textbf{0.1707}\\[-0.1pt]0.372/\textbf{0.370}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1786/\textbf{0.1785}\\[-0.1pt]0.277/\textbf{0.278}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1336/\textbf{0.1272}\\[-0.1pt]0.719/\textbf{0.729}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1117/\textbf{0.1064}\\[-0.1pt]0.806/\textbf{0.816}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0937/\textbf{0.0937}\\[-0.1pt]0.856/\textbf{0.856}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1037/\textbf{0.1016}\\[-0.1pt]0.834/\textbf{0.836}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1021/\textbf{0.1012}\\[-0.1pt]0.840/\textbf{0.840}} \\
\rowcolor{black!3}
Z300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2114/\textbf{0.2111}\\[-0.1pt]0.221/\textbf{0.225}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2066/\textbf{0.2066}\\[-0.1pt]0.262/\textbf{0.262}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1975/\textbf{0.1972}\\[-0.1pt]0.378/\textbf{0.380}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2024/\textbf{0.2023}\\[-0.1pt]0.312/\textbf{0.313}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2027/\textbf{0.2031}\\[-0.1pt]0.337/\textbf{0.335}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2113/\textbf{0.2113}\\[-0.1pt]0.230/\textbf{0.230}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1655/\textbf{0.1578}\\[-0.1pt]0.688/\textbf{0.692}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1412/\textbf{0.1358}\\[-0.1pt]0.777/\textbf{0.781}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1192/\textbf{0.1191}\\[-0.1pt]0.829/\textbf{0.829}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1343/\textbf{0.1309}\\[-0.1pt]0.798/\textbf{0.800}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1314/\textbf{0.1293}\\[-0.1pt]0.806/\textbf{0.806}} \\
\rowcolor{black!3}
Z500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2357/\textbf{0.2355}\\[-0.1pt]0.214/\textbf{0.218}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2310/\textbf{0.2311}\\[-0.1pt]0.253/\textbf{0.253}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2201/\textbf{0.2200}\\[-0.1pt]0.381/\textbf{0.382}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2263/\textbf{0.2263}\\[-0.1pt]0.307/\textbf{0.307}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2262/\textbf{0.2267}\\[-0.1pt]0.341/\textbf{0.337}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2356/\textbf{0.2358}\\[-0.1pt]0.229/\textbf{0.228}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1834/\textbf{0.1769}\\[-0.1pt]0.691/\textbf{0.692}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1580/\textbf{0.1535}\\[-0.1pt]0.776/\textbf{0.777}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1339/\textbf{0.1339}\\[-0.1pt]0.826/\textbf{0.826}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1509/\textbf{0.1480}\\[-0.1pt]0.795/\textbf{0.795}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1481/\textbf{0.1463}\\[-0.1pt]0.800/\textbf{0.801}} \\
\rowcolor{black!3}
Z700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2839/\textbf{0.2838}\\[-0.1pt]0.204/\textbf{0.206}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2790/\textbf{0.2792}\\[-0.1pt]0.240/\textbf{0.239}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2672/\textbf{0.2671}\\[-0.1pt]0.363/\textbf{0.364}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2732/\textbf{0.2733}\\[-0.1pt]0.296/\textbf{0.296}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2722/\textbf{0.2728}\\[-0.1pt]0.339/\textbf{0.335}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2832/\textbf{0.2833}\\[-0.1pt]0.219/\textbf{0.219}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2219/\textbf{0.2152}\\[-0.1pt]0.685/\textbf{0.684}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1922/\textbf{0.1879}\\[-0.1pt]0.770/\textbf{0.770}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1632/\textbf{0.1632}\\[-0.1pt]0.820/\textbf{0.820}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1834/\textbf{0.1805}\\[-0.1pt]0.789/\textbf{0.789}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1811/\textbf{0.1788}\\[-0.1pt]0.793/\textbf{0.793}} \\
\rowcolor{black!3}
Z850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3696/\textbf{0.3695}\\[-0.1pt]0.188/\textbf{0.189}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3639/\textbf{0.3641}\\[-0.1pt]0.223/\textbf{0.222}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3498/\textbf{0.3498}\\[-0.1pt]0.342/\textbf{0.341}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3567/\textbf{0.3567}\\[-0.1pt]0.277/\textbf{0.277}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3546/\textbf{0.3553}\\[-0.1pt]0.325/\textbf{0.321}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3695/\textbf{0.3696}\\[-0.1pt]0.202/\textbf{0.202}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2974/\textbf{0.2870}\\[-0.1pt]0.663/\textbf{0.662}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2597/\textbf{0.2526}\\[-0.1pt]0.751/\textbf{0.751}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2199/\textbf{0.2199}\\[-0.1pt]0.805/\textbf{0.804}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2481/\textbf{0.2433}\\[-0.1pt]0.771/\textbf{0.771}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2453/\textbf{0.2401}\\[-0.1pt]0.774/\textbf{0.776}} \\
\rowcolor{black!3}
Z925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4410/\textbf{0.4407}\\[-0.1pt]0.178/\textbf{0.180}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4344/\textbf{0.4347}\\[-0.1pt]0.213/\textbf{0.211}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4166/\textbf{0.4166}\\[-0.1pt]0.334/\textbf{0.334}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4259/\textbf{0.4259}\\[-0.1pt]0.266/\textbf{0.266}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4230/\textbf{0.4238}\\[-0.1pt]0.316/\textbf{0.311}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4418/\textbf{0.4418}\\[-0.1pt]0.190/\textbf{0.190}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3600/\textbf{0.3464}\\[-0.1pt]0.651/\textbf{0.649}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3156/\textbf{0.3055}\\[-0.1pt]0.741/\textbf{0.740}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2665/\textbf{0.2665}\\[-0.1pt]0.796/\textbf{0.796}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3018/\textbf{0.2945}\\[-0.1pt]0.761/\textbf{0.761}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2993/\textbf{0.2900}\\[-0.1pt]0.764/\textbf{0.766}} \\
\rowcolor{black!3}
Z1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5189/\textbf{0.5184}\\[-0.1pt]0.169/\textbf{0.171}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5113/\textbf{0.5116}\\[-0.1pt]0.201/\textbf{0.200}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4911/\textbf{0.4911}\\[-0.1pt]0.320/\textbf{0.320}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5010/\textbf{0.5010}\\[-0.1pt]0.255/\textbf{0.256}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4971/\textbf{0.4981}\\[-0.1pt]0.306/\textbf{0.302}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5236/\textbf{0.5235}\\[-0.1pt]0.173/\textbf{0.174}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4265/\textbf{0.4097}\\[-0.1pt]0.643/\textbf{0.641}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3755/\textbf{0.3621}\\[-0.1pt]0.733/\textbf{0.732}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3170/\textbf{0.3170}\\[-0.1pt]0.789/\textbf{0.789}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3592/\textbf{0.3490}\\[-0.1pt]0.754/\textbf{0.753}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3549/\textbf{0.3436}\\[-0.1pt]0.758/\textbf{0.760}} \\
Q50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1334/\textbf{0.1332}\\[-0.1pt]0.330/\textbf{0.331}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1032/\textbf{0.1032}\\[-0.1pt]0.609/\textbf{0.609}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1827/\textbf{0.1816}\\[-0.1pt]-0.010/\textbf{-0.006}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1100/\textbf{0.1100}\\[-0.1pt]0.549/\textbf{0.549}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1084/\textbf{0.1084}\\[-0.1pt]0.548/\textbf{0.548}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1218/\textbf{0.1218}\\[-0.1pt]0.527/\textbf{0.527}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 2.0584/\textbf{0.5835}\\[-0.1pt]0.219/\textbf{0.212}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0802/\textbf{0.0802}\\[-0.1pt]0.809/\textbf{0.809}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.4033/\textbf{0.9892}\\[-0.1pt]0.187/\textbf{0.139}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1384/\textbf{0.1359}\\[-0.1pt]0.482/\textbf{0.493}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0888/\textbf{0.0888}\\[-0.1pt]0.740/\textbf{0.740}} \\
Q100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3800/\textbf{0.3799}\\[-0.1pt]0.282/\textbf{0.283}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3564/\textbf{0.3564}\\[-0.1pt]0.370/\textbf{0.370}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3563/\textbf{0.3563}\\[-0.1pt]0.353/\textbf{0.354}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3523/\textbf{0.3523}\\[-0.1pt]0.387/\textbf{0.387}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3501/\textbf{0.3501}\\[-0.1pt]0.386/\textbf{0.387}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4158/\textbf{0.4158}\\[-0.1pt]0.265/\textbf{0.265}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 2.3447/\textbf{0.9955}\\[-0.1pt]0.283/\textbf{0.227}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3246/\textbf{0.3241}\\[-0.1pt]0.624/\textbf{0.625}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.3412/\textbf{0.7841}\\[-0.1pt]0.310/\textbf{0.315}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2893/\textbf{0.2889}\\[-0.1pt]0.683/\textbf{0.683}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2757/\textbf{0.2757}\\[-0.1pt]0.698/\textbf{0.698}} \\
Q200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6470/\textbf{0.6440}\\[-0.1pt]0.189/\textbf{0.202}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6363/\textbf{0.6351}\\[-0.1pt]0.228/\textbf{0.233}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6219/\textbf{0.6218}\\[-0.1pt]0.276/\textbf{0.276}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6252/\textbf{0.6251}\\[-0.1pt]0.263/\textbf{0.263}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6195/\textbf{0.6196}\\[-0.1pt]0.281/\textbf{0.281}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7358/\textbf{0.7271}\\[-0.1pt]0.136/\textbf{0.146}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.1720/\textbf{0.6261}\\[-0.1pt]0.405/\textbf{0.477}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6152/\textbf{0.5876}\\[-0.1pt]0.512/\textbf{0.521}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.1340/\textbf{0.5628}\\[-0.1pt]0.532/\textbf{0.620}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5894/\textbf{0.5607}\\[-0.1pt]0.575/\textbf{0.581}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5302/\textbf{0.5076}\\[-0.1pt]0.645/\textbf{0.650}} \\
Q300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7745/\textbf{0.7731}\\[-0.1pt]0.186/\textbf{0.190}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7684/\textbf{0.7666}\\[-0.1pt]0.199/\textbf{0.204}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7468/\textbf{0.7468}\\[-0.1pt]0.267/\textbf{0.267}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7522/\textbf{0.7522}\\[-0.1pt]0.245/\textbf{0.245}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7446/\textbf{0.7446}\\[-0.1pt]0.270/\textbf{0.270}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8340/\textbf{0.8301}\\[-0.1pt]0.135/\textbf{0.140}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9148/\textbf{0.7318}\\[-0.1pt]0.437/\textbf{0.469}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7451/\textbf{0.7162}\\[-0.1pt]0.522/\textbf{0.518}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7923/\textbf{0.6280}\\[-0.1pt]0.605/\textbf{0.638}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7163/\textbf{0.6873}\\[-0.1pt]0.577/\textbf{0.573}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6413/\textbf{0.6083}\\[-0.1pt]0.638/\textbf{0.643}} \\
Q500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7572/\textbf{0.7561}\\[-0.1pt]0.203/\textbf{0.205}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7598/\textbf{0.7548}\\[-0.1pt]0.194/\textbf{0.205}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7293/\textbf{0.7292}\\[-0.1pt]0.279/\textbf{0.280}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7349/\textbf{0.7349}\\[-0.1pt]0.256/\textbf{0.256}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7284/\textbf{0.7284}\\[-0.1pt]0.273/\textbf{0.273}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8271/\textbf{0.8220}\\[-0.1pt]0.146/\textbf{0.150}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7062/\textbf{0.6884}\\[-0.1pt]0.489/\textbf{0.492}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7085/\textbf{0.6866}\\[-0.1pt]0.546/\textbf{0.545}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5796/\textbf{0.5744}\\[-0.1pt]0.669/\textbf{0.670}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6795/\textbf{0.6562}\\[-0.1pt]0.597/\textbf{0.598}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6131/\textbf{0.5868}\\[-0.1pt]0.652/\textbf{0.655}} \\
Q700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6092/\textbf{0.6058}\\[-0.1pt]0.185/\textbf{0.194}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6129/\textbf{0.6044}\\[-0.1pt]0.177/\textbf{0.198}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5866/\textbf{0.5866}\\[-0.1pt]0.250/\textbf{0.251}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5916/\textbf{0.5915}\\[-0.1pt]0.228/\textbf{0.228}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5861/\textbf{0.5861}\\[-0.1pt]0.240/\textbf{0.240}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6839/\textbf{0.6757}\\[-0.1pt]0.125/\textbf{0.133}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5678/\textbf{0.5546}\\[-0.1pt]0.468/\textbf{0.473}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5667/\textbf{0.5532}\\[-0.1pt]0.539/\textbf{0.536}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4729/\textbf{0.4670}\\[-0.1pt]0.644/\textbf{0.648}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5501/\textbf{0.5354}\\[-0.1pt]0.586/\textbf{0.583}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4972/\textbf{0.4774}\\[-0.1pt]0.632/\textbf{0.635}} \\
Q850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4322/\textbf{0.4272}\\[-0.1pt]0.174/\textbf{0.188}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4380/\textbf{0.4271}\\[-0.1pt]0.157/\textbf{0.187}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4207/\textbf{0.4186}\\[-0.1pt]0.199/\textbf{0.208}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4202/\textbf{0.4192}\\[-0.1pt]0.190/\textbf{0.195}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4151/\textbf{0.4147}\\[-0.1pt]0.196/\textbf{0.199}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4820/\textbf{0.4730}\\[-0.1pt]0.124/\textbf{0.138}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4103/\textbf{0.3950}\\[-0.1pt]0.438/\textbf{0.447}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4041/\textbf{0.3933}\\[-0.1pt]0.513/\textbf{0.510}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3505/\textbf{0.3381}\\[-0.1pt]0.598/\textbf{0.612}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3875/\textbf{0.3782}\\[-0.1pt]0.571/\textbf{0.565}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3491/\textbf{0.3384}\\[-0.1pt]0.611/\textbf{0.614}} \\
Q925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2946/\textbf{0.2872}\\[-0.1pt]0.172/\textbf{0.201}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3021/\textbf{0.2902}\\[-0.1pt]0.153/\textbf{0.191}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2833/\textbf{0.2797}\\[-0.1pt]0.196/\textbf{0.216}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2834/\textbf{0.2811}\\[-0.1pt]0.183/\textbf{0.197}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2794/\textbf{0.2780}\\[-0.1pt]0.184/\textbf{0.197}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3183/\textbf{0.3086}\\[-0.1pt]0.168/\textbf{0.181}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2904/\textbf{0.2634}\\[-0.1pt]0.447/\textbf{0.474}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2545/\textbf{0.2440}\\[-0.1pt]0.568/\textbf{0.573}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2470/\textbf{0.2246}\\[-0.1pt]0.590/\textbf{0.626}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2364/\textbf{0.2290}\\[-0.1pt]0.629/\textbf{0.631}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2186/\textbf{0.2100}\\[-0.1pt]0.662/\textbf{0.668}} \\
Q1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2720/\textbf{0.2607}\\[-0.1pt]0.148/\textbf{0.178}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2878/\textbf{0.2691}\\[-0.1pt]0.120/\textbf{0.158}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2673/\textbf{0.2554}\\[-0.1pt]0.170/\textbf{0.206}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2595/\textbf{0.2544}\\[-0.1pt]0.162/\textbf{0.183}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2542/\textbf{0.2528}\\[-0.1pt]0.164/\textbf{0.178}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2796/\textbf{0.2696}\\[-0.1pt]0.169/\textbf{0.182}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2998/\textbf{0.2368}\\[-0.1pt]0.439/\textbf{0.490}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2010/\textbf{0.1938}\\[-0.1pt]0.650/\textbf{0.653}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2611/\textbf{0.2031}\\[-0.1pt]0.551/\textbf{0.633}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1865/\textbf{0.1810}\\[-0.1pt]0.701/\textbf{0.702}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1759/\textbf{0.1702}\\[-0.1pt]0.721/\textbf{0.725}} \\
\rowcolor{black!3}
T50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2805/\textbf{0.2670}\\[-0.1pt]0.544/\textbf{0.603}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2511/\textbf{0.2520}\\[-0.1pt]0.653/\textbf{0.652}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2600/\textbf{0.2478}\\[-0.1pt]0.619/\textbf{0.663}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2422/\textbf{0.2431}\\[-0.1pt]0.681/\textbf{0.679}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2349/\textbf{0.2351}\\[-0.1pt]0.704/\textbf{0.708}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2792/\textbf{0.2765}\\[-0.1pt]0.580/\textbf{0.590}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2044/\textbf{0.1950}\\[-0.1pt]0.799/\textbf{0.813}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1954/\textbf{0.1848}\\[-0.1pt]0.828/\textbf{0.840}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1721/\textbf{0.1725}\\[-0.1pt]0.856/\textbf{0.855}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1542/\textbf{0.1511}\\[-0.1pt]0.887/\textbf{0.892}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2138/\textbf{0.2093}\\[-0.1pt]0.774/\textbf{0.782}} \\
\rowcolor{black!3}
T100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2380/\textbf{0.2350}\\[-0.1pt]0.432/\textbf{0.447}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2258/\textbf{0.2257}\\[-0.1pt]0.489/\textbf{0.490}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2201/\textbf{0.2197}\\[-0.1pt]0.528/\textbf{0.530}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2208/\textbf{0.2205}\\[-0.1pt]0.515/\textbf{0.516}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2169/\textbf{0.2169}\\[-0.1pt]0.538/\textbf{0.539}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2483/\textbf{0.2448}\\[-0.1pt]0.407/\textbf{0.419}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1750/\textbf{0.1690}\\[-0.1pt]0.760/\textbf{0.766}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1508/\textbf{0.1484}\\[-0.1pt]0.829/\textbf{0.829}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1323/\textbf{0.1325}\\[-0.1pt]0.859/\textbf{0.858}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1353/\textbf{0.1337}\\[-0.1pt]0.859/\textbf{0.861}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1465/\textbf{0.1460}\\[-0.1pt]0.829/\textbf{0.830}} \\
\rowcolor{black!3}
T200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4779/\textbf{0.4760}\\[-0.1pt]0.306/\textbf{0.313}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4652/\textbf{0.4651}\\[-0.1pt]0.348/\textbf{0.349}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4537/\textbf{0.4534}\\[-0.1pt]0.397/\textbf{0.399}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4597/\textbf{0.4596}\\[-0.1pt]0.370/\textbf{0.370}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4545/\textbf{0.4543}\\[-0.1pt]0.396/\textbf{0.397}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4869/\textbf{0.4844}\\[-0.1pt]0.282/\textbf{0.290}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4131/\textbf{0.3907}\\[-0.1pt]0.635/\textbf{0.642}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3670/\textbf{0.3503}\\[-0.1pt]0.720/\textbf{0.725}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3130/\textbf{0.3119}\\[-0.1pt]0.779/\textbf{0.780}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3484/\textbf{0.3361}\\[-0.1pt]0.747/\textbf{0.750}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3471/\textbf{0.3314}\\[-0.1pt]0.749/\textbf{0.755}} \\
\rowcolor{black!3}
T300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2336/\textbf{0.2317}\\[-0.1pt]0.211/\textbf{0.224}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2253/\textbf{0.2251}\\[-0.1pt]0.261/\textbf{0.263}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2213/\textbf{0.2209}\\[-0.1pt]0.300/\textbf{0.304}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2220/\textbf{0.2220}\\[-0.1pt]0.284/\textbf{0.284}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2201/\textbf{0.2200}\\[-0.1pt]0.304/\textbf{0.306}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2412/\textbf{0.2388}\\[-0.1pt]0.203/\textbf{0.211}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1945/\textbf{0.1853}\\[-0.1pt]0.610/\textbf{0.623}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1772/\textbf{0.1676}\\[-0.1pt]0.695/\textbf{0.707}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1449/\textbf{0.1447}\\[-0.1pt]0.777/\textbf{0.778}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1661/\textbf{0.1609}\\[-0.1pt]0.735/\textbf{0.737}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1608/\textbf{0.1534}\\[-0.1pt]0.752/\textbf{0.757}} \\
\rowcolor{black!3}
T500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2333/\textbf{0.2322}\\[-0.1pt]0.170/\textbf{0.178}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2268/\textbf{0.2267}\\[-0.1pt]0.216/\textbf{0.218}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2204/\textbf{0.2201}\\[-0.1pt]0.295/\textbf{0.298}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2231/\textbf{0.2230}\\[-0.1pt]0.253/\textbf{0.253}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2220/\textbf{0.2220}\\[-0.1pt]0.278/\textbf{0.278}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2420/\textbf{0.2399}\\[-0.1pt]0.152/\textbf{0.160}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1976/\textbf{0.1873}\\[-0.1pt]0.612/\textbf{0.615}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1754/\textbf{0.1668}\\[-0.1pt]0.706/\textbf{0.709}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1462/\textbf{0.1461}\\[-0.1pt]0.773/\textbf{0.773}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1684/\textbf{0.1619}\\[-0.1pt]0.730/\textbf{0.730}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1630/\textbf{0.1555}\\[-0.1pt]0.744/\textbf{0.748}} \\
\rowcolor{black!3}
T700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2122/\textbf{0.2100}\\[-0.1pt]0.161/\textbf{0.175}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2067/\textbf{0.2061}\\[-0.1pt]0.195/\textbf{0.200}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2036/\textbf{0.2014}\\[-0.1pt]0.262/\textbf{0.276}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2018/\textbf{0.2016}\\[-0.1pt]0.239/\textbf{0.241}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1999/\textbf{0.1998}\\[-0.1pt]0.271/\textbf{0.273}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2173/\textbf{0.2152}\\[-0.1pt]0.159/\textbf{0.168}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1747/\textbf{0.1653}\\[-0.1pt]0.618/\textbf{0.624}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1554/\textbf{0.1477}\\[-0.1pt]0.706/\textbf{0.713}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1300/\textbf{0.1299}\\[-0.1pt]0.775/\textbf{0.776}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1493/\textbf{0.1431}\\[-0.1pt]0.730/\textbf{0.734}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1435/\textbf{0.1381}\\[-0.1pt]0.748/\textbf{0.752}} \\
\rowcolor{black!3}
T850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2186/\textbf{0.2157}\\[-0.1pt]0.154/\textbf{0.171}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2138/\textbf{0.2126}\\[-0.1pt]0.184/\textbf{0.192}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2080/\textbf{0.2067}\\[-0.1pt]0.250/\textbf{0.259}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2088/\textbf{0.2085}\\[-0.1pt]0.221/\textbf{0.223}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2059/\textbf{0.2057}\\[-0.1pt]0.257/\textbf{0.260}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2247/\textbf{0.2219}\\[-0.1pt]0.161/\textbf{0.170}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1784/\textbf{0.1707}\\[-0.1pt]0.618/\textbf{0.621}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1609/\textbf{0.1544}\\[-0.1pt]0.700/\textbf{0.703}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1355/\textbf{0.1349}\\[-0.1pt]0.768/\textbf{0.769}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1554/\textbf{0.1493}\\[-0.1pt]0.722/\textbf{0.725}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1486/\textbf{0.1433}\\[-0.1pt]0.740/\textbf{0.744}} \\
\rowcolor{black!3}
T925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2000/\textbf{0.1970}\\[-0.1pt]0.168/\textbf{0.183}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1967/\textbf{0.1942}\\[-0.1pt]0.182/\textbf{0.196}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1928/\textbf{0.1898}\\[-0.1pt]0.208/\textbf{0.230}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1923/\textbf{0.1912}\\[-0.1pt]0.205/\textbf{0.212}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1884/\textbf{0.1876}\\[-0.1pt]0.229/\textbf{0.241}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2061/\textbf{0.2021}\\[-0.1pt]0.168/\textbf{0.181}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1632/\textbf{0.1564}\\[-0.1pt]0.601/\textbf{0.605}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1499/\textbf{0.1436}\\[-0.1pt]0.677/\textbf{0.682}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1253/\textbf{0.1243}\\[-0.1pt]0.750/\textbf{0.753}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1436/\textbf{0.1379}\\[-0.1pt]0.704/\textbf{0.709}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1366/\textbf{0.1316}\\[-0.1pt]0.726/\textbf{0.730}} \\
\rowcolor{black!3}
T1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1754/\textbf{0.1687}\\[-0.1pt]0.184/\textbf{0.208}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1723/\textbf{0.1663}\\[-0.1pt]0.185/\textbf{0.214}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1691/\textbf{0.1620}\\[-0.1pt]0.195/\textbf{0.239}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1682/\textbf{0.1637}\\[-0.1pt]0.199/\textbf{0.224}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1628/\textbf{0.1593}\\[-0.1pt]0.202/\textbf{0.244}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1744/\textbf{0.1701}\\[-0.1pt]0.211/\textbf{0.223}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1345/\textbf{0.1289}\\[-0.1pt]0.595/\textbf{0.607}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1275/\textbf{0.1210}\\[-0.1pt]0.660/\textbf{0.671}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1043/\textbf{0.1028}\\[-0.1pt]0.746/\textbf{0.752}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1201/\textbf{0.1140}\\[-0.1pt]0.698/\textbf{0.709}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1130/\textbf{0.1090}\\[-0.1pt]0.726/\textbf{0.731}} \\
U50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3764/\textbf{0.3696}\\[-0.1pt]0.684/\textbf{0.699}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3591/\textbf{0.3570}\\[-0.1pt]0.716/\textbf{0.720}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3290/\textbf{0.3287}\\[-0.1pt]0.768/\textbf{0.768}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3440/\textbf{0.3434}\\[-0.1pt]0.743/\textbf{0.744}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3291/\textbf{0.3297}\\[-0.1pt]0.768/\textbf{0.768}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3918/\textbf{0.3850}\\[-0.1pt]0.668/\textbf{0.680}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2700/\textbf{0.2591}\\[-0.1pt]0.855/\textbf{0.866}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2407/\textbf{0.2369}\\[-0.1pt]0.887/\textbf{0.890}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2200/\textbf{0.2168}\\[-0.1pt]0.904/\textbf{0.907}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2104/\textbf{0.2063}\\[-0.1pt]0.914/\textbf{0.917}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2595/\textbf{0.2510}\\[-0.1pt]0.865/\textbf{0.874}} \\
U100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5365/\textbf{0.5349}\\[-0.1pt]0.281/\textbf{0.285}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5160/\textbf{0.5156}\\[-0.1pt]0.332/\textbf{0.333}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4846/\textbf{0.4847}\\[-0.1pt]0.446/\textbf{0.446}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4999/\textbf{0.5000}\\[-0.1pt]0.385/\textbf{0.384}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4884/\textbf{0.4887}\\[-0.1pt]0.434/\textbf{0.433}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5427/\textbf{0.5414}\\[-0.1pt]0.282/\textbf{0.285}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3983/\textbf{0.3808}\\[-0.1pt]0.717/\textbf{0.727}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3337/\textbf{0.3303}\\[-0.1pt]0.806/\textbf{0.807}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2923/\textbf{0.2914}\\[-0.1pt]0.842/\textbf{0.843}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3030/\textbf{0.3014}\\[-0.1pt]0.840/\textbf{0.840}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3111/\textbf{0.3090}\\[-0.1pt]0.829/\textbf{0.830}} \\
U200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6584/\textbf{0.6577}\\[-0.1pt]0.209/\textbf{0.211}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6498/\textbf{0.6489}\\[-0.1pt]0.228/\textbf{0.231}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6153/\textbf{0.6152}\\[-0.1pt]0.362/\textbf{0.362}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6299/\textbf{0.6299}\\[-0.1pt]0.294/\textbf{0.294}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6214/\textbf{0.6215}\\[-0.1pt]0.335/\textbf{0.334}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6669/\textbf{0.6662}\\[-0.1pt]0.212/\textbf{0.214}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5275/\textbf{0.5109}\\[-0.1pt]0.661/\textbf{0.663}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4632/\textbf{0.4528}\\[-0.1pt]0.751/\textbf{0.750}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3865/\textbf{0.3865}\\[-0.1pt]0.809/\textbf{0.809}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4363/\textbf{0.4293}\\[-0.1pt]0.779/\textbf{0.778}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4246/\textbf{0.4153}\\[-0.1pt]0.786/\textbf{0.788}} \\
U300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7018/\textbf{0.7017}\\[-0.1pt]0.192/\textbf{0.193}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6957/\textbf{0.6955}\\[-0.1pt]0.205/\textbf{0.205}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6676/\textbf{0.6676}\\[-0.1pt]0.327/\textbf{0.327}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6804/\textbf{0.6804}\\[-0.1pt]0.264/\textbf{0.264}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6746/\textbf{0.6748}\\[-0.1pt]0.300/\textbf{0.300}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7112/\textbf{0.7110}\\[-0.1pt]0.192/\textbf{0.192}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6097/\textbf{0.5892}\\[-0.1pt]0.604/\textbf{0.600}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5531/\textbf{0.5383}\\[-0.1pt]0.691/\textbf{0.686}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4574/\textbf{0.4574}\\[-0.1pt]0.762/\textbf{0.762}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5329/\textbf{0.5209}\\[-0.1pt]0.713/\textbf{0.709}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5157/\textbf{0.4944}\\[-0.1pt]0.724/\textbf{0.728}} \\
U500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6938/\textbf{0.6934}\\[-0.1pt]0.179/\textbf{0.181}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6870/\textbf{0.6868}\\[-0.1pt]0.194/\textbf{0.195}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6615/\textbf{0.6614}\\[-0.1pt]0.316/\textbf{0.316}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6725/\textbf{0.6725}\\[-0.1pt]0.253/\textbf{0.253}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6668/\textbf{0.6669}\\[-0.1pt]0.294/\textbf{0.293}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7017/\textbf{0.7016}\\[-0.1pt]0.181/\textbf{0.181}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6002/\textbf{0.5823}\\[-0.1pt]0.597/\textbf{0.593}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5496/\textbf{0.5367}\\[-0.1pt]0.679/\textbf{0.675}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4568/\textbf{0.4568}\\[-0.1pt]0.753/\textbf{0.753}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5315/\textbf{0.5213}\\[-0.1pt]0.700/\textbf{0.696}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5150/\textbf{0.4964}\\[-0.1pt]0.712/\textbf{0.715}} \\
U700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6967/\textbf{0.6964}\\[-0.1pt]0.174/\textbf{0.175}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6929/\textbf{0.6925}\\[-0.1pt]0.183/\textbf{0.184}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6637/\textbf{0.6636}\\[-0.1pt]0.306/\textbf{0.306}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6740/\textbf{0.6740}\\[-0.1pt]0.248/\textbf{0.248}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6683/\textbf{0.6688}\\[-0.1pt]0.289/\textbf{0.287}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7076/\textbf{0.7075}\\[-0.1pt]0.172/\textbf{0.171}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6063/\textbf{0.5887}\\[-0.1pt]0.583/\textbf{0.579}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5589/\textbf{0.5459}\\[-0.1pt]0.665/\textbf{0.660}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4639/\textbf{0.4639}\\[-0.1pt]0.743/\textbf{0.743}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5364/\textbf{0.5269}\\[-0.1pt]0.690/\textbf{0.687}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5208/\textbf{0.5038}\\[-0.1pt]0.703/\textbf{0.705}} \\
U850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6956/\textbf{0.6948}\\[-0.1pt]0.156/\textbf{0.157}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6947/\textbf{0.6933}\\[-0.1pt]0.163/\textbf{0.166}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6683/\textbf{0.6682}\\[-0.1pt]0.267/\textbf{0.267}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6732/\textbf{0.6732}\\[-0.1pt]0.228/\textbf{0.228}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6699/\textbf{0.6703}\\[-0.1pt]0.261/\textbf{0.260}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7079/\textbf{0.7075}\\[-0.1pt]0.155/\textbf{0.155}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6287/\textbf{0.6099}\\[-0.1pt]0.539/\textbf{0.532}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5894/\textbf{0.5728}\\[-0.1pt]0.621/\textbf{0.614}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4852/\textbf{0.4852}\\[-0.1pt]0.709/\textbf{0.709}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5669/\textbf{0.5542}\\[-0.1pt]0.649/\textbf{0.643}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5492/\textbf{0.5260}\\[-0.1pt]0.663/\textbf{0.666}} \\
U925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6990/\textbf{0.6984}\\[-0.1pt]0.148/\textbf{0.149}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7027/\textbf{0.7006}\\[-0.1pt]0.146/\textbf{0.149}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6756/\textbf{0.6755}\\[-0.1pt]0.245/\textbf{0.245}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6799/\textbf{0.6798}\\[-0.1pt]0.208/\textbf{0.209}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6781/\textbf{0.6786}\\[-0.1pt]0.237/\textbf{0.236}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7153/\textbf{0.7149}\\[-0.1pt]0.141/\textbf{0.141}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6481/\textbf{0.6267}\\[-0.1pt]0.516/\textbf{0.506}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6096/\textbf{0.5901}\\[-0.1pt]0.600/\textbf{0.591}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4995/\textbf{0.4995}\\[-0.1pt]0.691/\textbf{0.691}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5886/\textbf{0.5732}\\[-0.1pt]0.626/\textbf{0.619}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5696/\textbf{0.5417}\\[-0.1pt]0.641/\textbf{0.644}} \\
U1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7100/\textbf{0.7097}\\[-0.1pt]0.148/\textbf{0.147}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7175/\textbf{0.7148}\\[-0.1pt]0.140/\textbf{0.142}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6858/\textbf{0.6857}\\[-0.1pt]0.243/\textbf{0.243}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6936/\textbf{0.6936}\\[-0.1pt]0.198/\textbf{0.198}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6910/\textbf{0.6915}\\[-0.1pt]0.228/\textbf{0.226}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7322/\textbf{0.7317}\\[-0.1pt]0.135/\textbf{0.134}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6527/\textbf{0.6318}\\[-0.1pt]0.522/\textbf{0.513}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6138/\textbf{0.5940}\\[-0.1pt]0.606/\textbf{0.597}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5043/\textbf{0.5042}\\[-0.1pt]0.697/\textbf{0.697}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5904/\textbf{0.5756}\\[-0.1pt]0.634/\textbf{0.627}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5713/\textbf{0.5443}\\[-0.1pt]0.650/\textbf{0.653}} \\
\rowcolor{black!3}
V50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6947/\textbf{0.6936}\\[-0.1pt]0.243/\textbf{0.247}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6755/\textbf{0.6758}\\[-0.1pt]0.314/\textbf{0.313}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6477/\textbf{0.6469}\\[-0.1pt]0.426/\textbf{0.427}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6617/\textbf{0.6613}\\[-0.1pt]0.368/\textbf{0.370}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6516/\textbf{0.6530}\\[-0.1pt]0.427/\textbf{0.424}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7090/\textbf{0.7080}\\[-0.1pt]0.229/\textbf{0.234}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5066/\textbf{0.4983}\\[-0.1pt]0.736/\textbf{0.735}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4470/\textbf{0.4422}\\[-0.1pt]0.799/\textbf{0.798}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4034/\textbf{0.4039}\\[-0.1pt]0.825/\textbf{0.824}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4019/\textbf{0.3999}\\[-0.1pt]0.837/\textbf{0.836}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4460/\textbf{0.4447}\\[-0.1pt]0.792/\textbf{0.791}} \\
\rowcolor{black!3}
V100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8968/\textbf{0.8949}\\[-0.1pt]0.141/\textbf{0.148}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8828/\textbf{0.8830}\\[-0.1pt]0.181/\textbf{0.181}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8626/\textbf{0.8618}\\[-0.1pt]0.305/\textbf{0.305}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8712/\textbf{0.8712}\\[-0.1pt]0.231/\textbf{0.231}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8607/\textbf{0.8611}\\[-0.1pt]0.297/\textbf{0.296}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9088/\textbf{0.9071}\\[-0.1pt]0.140/\textbf{0.144}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7062/\textbf{0.6860}\\[-0.1pt]0.666/\textbf{0.666}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5991/\textbf{0.5872}\\[-0.1pt]0.770/\textbf{0.769}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5267/\textbf{0.5261}\\[-0.1pt]0.809/\textbf{0.809}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5557/\textbf{0.5491}\\[-0.1pt]0.801/\textbf{0.801}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5622/\textbf{0.5580}\\[-0.1pt]0.794/\textbf{0.794}} \\
\rowcolor{black!3}
V200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9960/\textbf{0.9955}\\[-0.1pt]0.121/\textbf{0.122}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9887/\textbf{0.9887}\\[-0.1pt]0.139/\textbf{0.139}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9753/\textbf{0.9751}\\[-0.1pt]0.241/\textbf{0.241}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9802/\textbf{0.9802}\\[-0.1pt]0.175/\textbf{0.175}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9726/\textbf{0.9727}\\[-0.1pt]0.228/\textbf{0.227}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0070/\textbf{1.0068}\\[-0.1pt]0.115/\textbf{0.115}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8575/\textbf{0.8221}\\[-0.1pt]0.601/\textbf{0.598}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7498/\textbf{0.7219}\\[-0.1pt]0.714/\textbf{0.711}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6331/\textbf{0.6328}\\[-0.1pt]0.771/\textbf{0.772}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7054/\textbf{0.6857}\\[-0.1pt]0.744/\textbf{0.743}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6890/\textbf{0.6678}\\[-0.1pt]0.752/\textbf{0.754}} \\
\rowcolor{black!3}
V300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9407/\textbf{0.9407}\\[-0.1pt]0.128/\textbf{0.128}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9362/\textbf{0.9363}\\[-0.1pt]0.143/\textbf{0.143}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9270/\textbf{0.9267}\\[-0.1pt]0.234/\textbf{0.234}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9299/\textbf{0.9299}\\[-0.1pt]0.176/\textbf{0.175}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9248/\textbf{0.9248}\\[-0.1pt]0.225/\textbf{0.225}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9504/\textbf{0.9505}\\[-0.1pt]0.117/\textbf{0.116}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8590/\textbf{0.8206}\\[-0.1pt]0.556/\textbf{0.548}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7731/\textbf{0.7425}\\[-0.1pt]0.663/\textbf{0.656}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6459/\textbf{0.6454}\\[-0.1pt]0.731/\textbf{0.731}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7410/\textbf{0.7166}\\[-0.1pt]0.688/\textbf{0.683}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7204/\textbf{0.6856}\\[-0.1pt]0.698/\textbf{0.702}} \\
\rowcolor{black!3}
V500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9173/\textbf{0.9174}\\[-0.1pt]0.124/\textbf{0.124}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9122/\textbf{0.9124}\\[-0.1pt]0.142/\textbf{0.141}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9038/\textbf{0.9034}\\[-0.1pt]0.237/\textbf{0.237}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9054/\textbf{0.9055}\\[-0.1pt]0.177/\textbf{0.177}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9004/\textbf{0.9008}\\[-0.1pt]0.233/\textbf{0.232}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9272/\textbf{0.9273}\\[-0.1pt]0.116/\textbf{0.115}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8321/\textbf{0.7982}\\[-0.1pt]0.553/\textbf{0.546}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7601/\textbf{0.7324}\\[-0.1pt]0.651/\textbf{0.644}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6369/\textbf{0.6367}\\[-0.1pt]0.722/\textbf{0.722}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7313/\textbf{0.7084}\\[-0.1pt]0.675/\textbf{0.671}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7119/\textbf{0.6796}\\[-0.1pt]0.685/\textbf{0.689}} \\
\rowcolor{black!3}
V700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9123/\textbf{0.9120}\\[-0.1pt]0.109/\textbf{0.110}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9076/\textbf{0.9077}\\[-0.1pt]0.123/\textbf{0.123}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8961/\textbf{0.8957}\\[-0.1pt]0.226/\textbf{0.226}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8977/\textbf{0.8978}\\[-0.1pt]0.163/\textbf{0.163}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8915/\textbf{0.8921}\\[-0.1pt]0.226/\textbf{0.224}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9260/\textbf{0.9258}\\[-0.1pt]0.100/\textbf{0.100}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8263/\textbf{0.7963}\\[-0.1pt]0.539/\textbf{0.532}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7656/\textbf{0.7390}\\[-0.1pt]0.632/\textbf{0.625}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6402/\textbf{0.6402}\\[-0.1pt]0.709/\textbf{0.709}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7332/\textbf{0.7124}\\[-0.1pt]0.660/\textbf{0.655}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7142/\textbf{0.6846}\\[-0.1pt]0.670/\textbf{0.674}} \\
\rowcolor{black!3}
V850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8984/\textbf{0.8978}\\[-0.1pt]0.098/\textbf{0.098}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8947/\textbf{0.8948}\\[-0.1pt]0.109/\textbf{0.108}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8808/\textbf{0.8807}\\[-0.1pt]0.205/\textbf{0.205}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8828/\textbf{0.8829}\\[-0.1pt]0.148/\textbf{0.147}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8765/\textbf{0.8768}\\[-0.1pt]0.207/\textbf{0.206}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9164/\textbf{0.9158}\\[-0.1pt]0.087/\textbf{0.087}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8349/\textbf{0.8029}\\[-0.1pt]0.505/\textbf{0.496}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7844/\textbf{0.7548}\\[-0.1pt]0.597/\textbf{0.588}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6496/\textbf{0.6496}\\[-0.1pt]0.682/\textbf{0.682}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7544/\textbf{0.7308}\\[-0.1pt]0.625/\textbf{0.618}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7314/\textbf{0.6956}\\[-0.1pt]0.639/\textbf{0.642}} \\
\rowcolor{black!3}
V925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8851/\textbf{0.8848}\\[-0.1pt]0.103/\textbf{0.103}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8845/\textbf{0.8844}\\[-0.1pt]0.108/\textbf{0.108}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8677/\textbf{0.8677}\\[-0.1pt]0.199/\textbf{0.199}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8705/\textbf{0.8706}\\[-0.1pt]0.147/\textbf{0.147}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8653/\textbf{0.8654}\\[-0.1pt]0.200/\textbf{0.199}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9047/\textbf{0.9044}\\[-0.1pt]0.091/\textbf{0.090}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8335/\textbf{0.7992}\\[-0.1pt]0.498/\textbf{0.488}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7797/\textbf{0.7494}\\[-0.1pt]0.593/\textbf{0.583}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6432/\textbf{0.6432}\\[-0.1pt]0.680/\textbf{0.680}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7517/\textbf{0.7271}\\[-0.1pt]0.620/\textbf{0.613}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7288/\textbf{0.6900}\\[-0.1pt]0.635/\textbf{0.638}} \\
\rowcolor{black!3}
V1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8608/\textbf{0.8604}\\[-0.1pt]0.108/\textbf{0.108}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8649/\textbf{0.8639}\\[-0.1pt]0.105/\textbf{0.106}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8431/\textbf{0.8431}\\[-0.1pt]0.195/\textbf{0.195}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8480/\textbf{0.8481}\\[-0.1pt]0.143/\textbf{0.143}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8415/\textbf{0.8415}\\[-0.1pt]0.194/\textbf{0.194}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8839/\textbf{0.8833}\\[-0.1pt]0.092/\textbf{0.091}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8042/\textbf{0.7719}\\[-0.1pt]0.506/\textbf{0.497}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7514/\textbf{0.7227}\\[-0.1pt]0.600/\textbf{0.591}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6204/\textbf{0.6204}\\[-0.1pt]0.687/\textbf{0.687}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7216/\textbf{0.6993}\\[-0.1pt]0.630/\textbf{0.623}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6989/\textbf{0.6638}\\[-0.1pt]0.645/\textbf{0.647}} \\
T2M & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1516/\textbf{0.1412}\\[-0.1pt]0.159/\textbf{0.197}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1587/\textbf{0.1434}\\[-0.1pt]0.156/\textbf{0.200}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1621/\textbf{0.1389}\\[-0.1pt]0.149/\textbf{0.223}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1415/\textbf{0.1339}\\[-0.1pt]0.174/\textbf{0.216}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1404/\textbf{0.1354}\\[-0.1pt]0.160/\textbf{0.212}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1359/\textbf{0.1318}\\[-0.1pt]0.251/\textbf{0.258}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1028/\textbf{0.0987}\\[-0.1pt]0.588/\textbf{0.602}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1021/\textbf{0.0973}\\[-0.1pt]0.635/\textbf{0.644}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0805/\textbf{0.0792}\\[-0.1pt]0.736/\textbf{0.744}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0912/\textbf{0.0862}\\[-0.1pt]0.697/\textbf{0.711}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.0880/\textbf{0.0849}\\[-0.1pt]0.716/\textbf{0.721}} \\
U10 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7007/\textbf{0.7004}\\[-0.1pt]0.148/\textbf{0.148}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7091/\textbf{0.7057}\\[-0.1pt]0.139/\textbf{0.143}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6775/\textbf{0.6774}\\[-0.1pt]0.242/\textbf{0.242}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6843/\textbf{0.6842}\\[-0.1pt]0.198/\textbf{0.198}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6818/\textbf{0.6822}\\[-0.1pt]0.229/\textbf{0.228}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7229/\textbf{0.7225}\\[-0.1pt]0.137/\textbf{0.136}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6464/\textbf{0.6253}\\[-0.1pt]0.518/\textbf{0.508}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6097/\textbf{0.5898}\\[-0.1pt]0.600/\textbf{0.591}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4975/\textbf{0.4975}\\[-0.1pt]0.694/\textbf{0.694}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5867/\textbf{0.5716}\\[-0.1pt]0.627/\textbf{0.621}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5682/\textbf{0.5405}\\[-0.1pt]0.643/\textbf{0.647}} \\
V10 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8442/\textbf{0.8439}\\[-0.1pt]0.107/\textbf{0.107}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8494/\textbf{0.8480}\\[-0.1pt]0.103/\textbf{0.104}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8269/\textbf{0.8270}\\[-0.1pt]0.195/\textbf{0.194}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8315/\textbf{0.8316}\\[-0.1pt]0.142/\textbf{0.142}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8255/\textbf{0.8256}\\[-0.1pt]0.193/\textbf{0.192}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8678/\textbf{0.8671}\\[-0.1pt]0.092/\textbf{0.092}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7928/\textbf{0.7603}\\[-0.1pt]0.499/\textbf{0.489}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7438/\textbf{0.7152}\\[-0.1pt]0.590/\textbf{0.580}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6087/\textbf{0.6087}\\[-0.1pt]0.682/\textbf{0.682}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7144/\textbf{0.6919}\\[-0.1pt]0.621/\textbf{0.613}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6923/\textbf{0.6563}\\[-0.1pt]0.636/\textbf{0.638}} \\
MSLP & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5293/\textbf{0.5288}\\[-0.1pt]0.169/\textbf{0.170}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5229/\textbf{0.5232}\\[-0.1pt]0.197/\textbf{0.196}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5014/\textbf{0.5015}\\[-0.1pt]0.318/\textbf{0.317}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5111/\textbf{0.5112}\\[-0.1pt]0.254/\textbf{0.254}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5068/\textbf{0.5079}\\[-0.1pt]0.306/\textbf{0.302}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5358/\textbf{0.5355}\\[-0.1pt]0.170/\textbf{0.171}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4360/\textbf{0.4188}\\[-0.1pt]0.641/\textbf{0.639}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3844/\textbf{0.3703}\\[-0.1pt]0.731/\textbf{0.730}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3237/\textbf{0.3237}\\[-0.1pt]0.788/\textbf{0.788}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3679/\textbf{0.3574}\\[-0.1pt]0.751/\textbf{0.751}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3629/\textbf{0.3517}\\[-0.1pt]0.756/\textbf{0.759}} \\
\bottomrule
\end{tabular*}
\endgroup
\end{minipage}
\clearpage
\noindent\begin{minipage}{\textwidth}
\captionof{table}{Complete day-10 scores for 49 channels and 11 backbones. Each cell gives Raw / \textbf{SphereTTC} nRMSE (top) and ACC (bottom). Lower nRMSE and higher ACC are better.}
\label{tab:complete_day10}
\begingroup
\fontsize{6.5}{6.3}\selectfont
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{1}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l*{11}{c}@{}}
\toprule
Channel & ConvLSTM~\cite{shi2015convolutional} & Transformer~\cite{vaswani2017attention} & FNO~\cite{FNO} & ViT~\cite{dosovitskiy2020image} & CirT~\cite{Cirt} & ClimODE~\cite{verma2024climode} & FourCastNetV2~\cite{bonev2023sfno} & OneForecast~\cite{gao2025oneforecast} & FuXi~\cite{chen2023fuxi} & Pangu~\cite{bi2023accurate} & GraphCast~\cite{lam2023learning} \\
\midrule
\rowcolor{black!3}
Z50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1745/\textbf{0.1726}\\[-0.1pt]0.497/\textbf{0.509}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1625/\textbf{0.1627}\\[-0.1pt]0.559/\textbf{0.559}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1634/\textbf{0.1616}\\[-0.1pt]0.565/\textbf{0.574}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1589/\textbf{0.1592}\\[-0.1pt]0.583/\textbf{0.582}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1577/\textbf{0.1600}\\[-0.1pt]0.593/\textbf{0.591}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1790/\textbf{0.1780}\\[-0.1pt]0.476/\textbf{0.482}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1483/\textbf{0.1371}\\[-0.1pt]0.708/\textbf{0.728}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1295/\textbf{0.1258}\\[-0.1pt]0.782/\textbf{0.785}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1141/\textbf{0.1138}\\[-0.1pt]0.815/\textbf{0.816}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1182/\textbf{0.1159}\\[-0.1pt]0.814/\textbf{0.816}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1299/\textbf{0.1279}\\[-0.1pt]0.770/\textbf{0.772}} \\
\rowcolor{black!3}
Z100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1667/\textbf{0.1646}\\[-0.1pt]0.360/\textbf{0.382}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1567/\textbf{0.1568}\\[-0.1pt]0.435/\textbf{0.435}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1587/\textbf{0.1565}\\[-0.1pt]0.428/\textbf{0.449}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1545/\textbf{0.1546}\\[-0.1pt]0.454/\textbf{0.454}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1546/\textbf{0.1558}\\[-0.1pt]0.458/\textbf{0.456}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1692/\textbf{0.1681}\\[-0.1pt]0.363/\textbf{0.370}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1525/\textbf{0.1378}\\[-0.1pt]0.589/\textbf{0.629}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1397/\textbf{0.1266}\\[-0.1pt]0.660/\textbf{0.693}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1118/\textbf{0.1116}\\[-0.1pt]0.766/\textbf{0.766}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1314/\textbf{0.1216}\\[-0.1pt]0.699/\textbf{0.721}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1316/\textbf{0.1236}\\[-0.1pt]0.724/\textbf{0.726}} \\
\rowcolor{black!3}
Z200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1845/\textbf{0.1838}\\[-0.1pt]0.195/\textbf{0.203}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1789/\textbf{0.1789}\\[-0.1pt]0.239/\textbf{0.239}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1766/\textbf{0.1763}\\[-0.1pt]0.284/\textbf{0.286}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1760/\textbf{0.1761}\\[-0.1pt]0.271/\textbf{0.270}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1762/\textbf{0.1768}\\[-0.1pt]0.280/\textbf{0.278}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1833/\textbf{0.1830}\\[-0.1pt]0.208/\textbf{0.212}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1832/\textbf{0.1665}\\[-0.1pt]0.463/\textbf{0.480}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1729/\textbf{0.1564}\\[-0.1pt]0.537/\textbf{0.555}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1361/\textbf{0.1360}\\[-0.1pt]0.666/\textbf{0.666}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1656/\textbf{0.1526}\\[-0.1pt]0.573/\textbf{0.583}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1625/\textbf{0.1512}\\[-0.1pt]0.602/\textbf{0.603}} \\
\rowcolor{black!3}
Z300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2160/\textbf{0.2156}\\[-0.1pt]0.161/\textbf{0.167}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2115/\textbf{0.2117}\\[-0.1pt]0.193/\textbf{0.193}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2084/\textbf{0.2081}\\[-0.1pt]0.253/\textbf{0.255}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2085/\textbf{0.2087}\\[-0.1pt]0.228/\textbf{0.226}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2083/\textbf{0.2090}\\[-0.1pt]0.248/\textbf{0.244}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2155/\textbf{0.2153}\\[-0.1pt]0.171/\textbf{0.174}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2232/\textbf{0.2027}\\[-0.1pt]0.423/\textbf{0.428}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2120/\textbf{0.1928}\\[-0.1pt]0.497/\textbf{0.501}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1668/\textbf{0.1668}\\[-0.1pt]0.628/\textbf{0.628}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2056/\textbf{0.1889}\\[-0.1pt]0.525/\textbf{0.526}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2014/\textbf{0.1857}\\[-0.1pt]0.547/\textbf{0.547}} \\
\rowcolor{black!3}
Z500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2407/\textbf{0.2405}\\[-0.1pt]0.153/\textbf{0.158}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2360/\textbf{0.2364}\\[-0.1pt]0.189/\textbf{0.186}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2329/\textbf{0.2329}\\[-0.1pt]0.254/\textbf{0.254}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2332/\textbf{0.2334}\\[-0.1pt]0.220/\textbf{0.218}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2325/\textbf{0.2332}\\[-0.1pt]0.249/\textbf{0.245}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2415/\textbf{0.2414}\\[-0.1pt]0.155/\textbf{0.157}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2474/\textbf{0.2261}\\[-0.1pt]0.428/\textbf{0.426}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2362/\textbf{0.2162}\\[-0.1pt]0.498/\textbf{0.496}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1864/\textbf{0.1864}\\[-0.1pt]0.626/\textbf{0.626}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2295/\textbf{0.2119}\\[-0.1pt]0.523/\textbf{0.520}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2254/\textbf{0.2090}\\[-0.1pt]0.538/\textbf{0.539}} \\
\rowcolor{black!3}
Z700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2891/\textbf{0.2891}\\[-0.1pt]0.147/\textbf{0.149}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2845/\textbf{0.2849}\\[-0.1pt]0.179/\textbf{0.177}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2809/\textbf{0.2809}\\[-0.1pt]0.246/\textbf{0.244}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2810/\textbf{0.2812}\\[-0.1pt]0.211/\textbf{0.209}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2794/\textbf{0.2801}\\[-0.1pt]0.250/\textbf{0.246}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2882/\textbf{0.2884}\\[-0.1pt]0.158/\textbf{0.157}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2974/\textbf{0.2728}\\[-0.1pt]0.424/\textbf{0.418}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2855/\textbf{0.2618}\\[-0.1pt]0.493/\textbf{0.487}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2253/\textbf{0.2253}\\[-0.1pt]0.619/\textbf{0.619}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2769/\textbf{0.2561}\\[-0.1pt]0.518/\textbf{0.513}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2740/\textbf{0.2535}\\[-0.1pt]0.527/\textbf{0.528}} \\
\rowcolor{black!3}
Z850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3750/\textbf{0.3752}\\[-0.1pt]0.140/\textbf{0.140}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3700/\textbf{0.3704}\\[-0.1pt]0.168/\textbf{0.166}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3650/\textbf{0.3651}\\[-0.1pt]0.234/\textbf{0.232}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3656/\textbf{0.3659}\\[-0.1pt]0.199/\textbf{0.197}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3629/\textbf{0.3636}\\[-0.1pt]0.242/\textbf{0.238}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3735/\textbf{0.3740}\\[-0.1pt]0.153/\textbf{0.150}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3932/\textbf{0.3593}\\[-0.1pt]0.402/\textbf{0.391}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3794/\textbf{0.3463}\\[-0.1pt]0.471/\textbf{0.459}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2983/\textbf{0.2983}\\[-0.1pt]0.598/\textbf{0.598}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3677/\textbf{0.3387}\\[-0.1pt]0.496/\textbf{0.486}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3656/\textbf{0.3347}\\[-0.1pt]0.502/\textbf{0.503}} \\
\rowcolor{black!3}
Z925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4467/\textbf{0.4468}\\[-0.1pt]0.134/\textbf{0.134}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4411/\textbf{0.4416}\\[-0.1pt]0.161/\textbf{0.159}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4356/\textbf{0.4357}\\[-0.1pt]0.223/\textbf{0.221}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4359/\textbf{0.4362}\\[-0.1pt]0.190/\textbf{0.188}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4322/\textbf{0.4331}\\[-0.1pt]0.235/\textbf{0.232}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4444/\textbf{0.4449}\\[-0.1pt]0.146/\textbf{0.144}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4732/\textbf{0.4313}\\[-0.1pt]0.389/\textbf{0.375}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4576/\textbf{0.4162}\\[-0.1pt]0.458/\textbf{0.443}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3590/\textbf{0.3590}\\[-0.1pt]0.585/\textbf{0.585}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4438/\textbf{0.4072}\\[-0.1pt]0.482/\textbf{0.471}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4428/\textbf{0.4016}\\[-0.1pt]0.487/\textbf{0.490}} \\
\rowcolor{black!3}
Z1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5252/\textbf{0.5252}\\[-0.1pt]0.127/\textbf{0.127}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5187/\textbf{0.5192}\\[-0.1pt]0.153/\textbf{0.151}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5115/\textbf{0.5116}\\[-0.1pt]0.215/\textbf{0.213}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5123/\textbf{0.5126}\\[-0.1pt]0.182/\textbf{0.180}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5075/\textbf{0.5085}\\[-0.1pt]0.228/\textbf{0.224}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5245/\textbf{0.5249}\\[-0.1pt]0.134/\textbf{0.133}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5582/\textbf{0.5088}\\[-0.1pt]0.380/\textbf{0.365}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5417/\textbf{0.4916}\\[-0.1pt]0.447/\textbf{0.431}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4249/\textbf{0.4249}\\[-0.1pt]0.575/\textbf{0.575}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5251/\textbf{0.4809}\\[-0.1pt]0.473/\textbf{0.460}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5227/\textbf{0.4736}\\[-0.1pt]0.480/\textbf{0.481}} \\
Q50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1374/\textbf{0.1373}\\[-0.1pt]0.293/\textbf{0.294}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1079/\textbf{0.1079}\\[-0.1pt]0.566/\textbf{0.566}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1864/\textbf{0.1852}\\[-0.1pt]-0.031/\textbf{-0.027}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1137/\textbf{0.1137}\\[-0.1pt]0.511/\textbf{0.511}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1113/\textbf{0.1113}\\[-0.1pt]0.515/\textbf{0.515}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1310/\textbf{0.1310}\\[-0.1pt]0.465/\textbf{0.465}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 2.1043/\textbf{0.6342}\\[-0.1pt]0.219/\textbf{0.188}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1029/\textbf{0.1029}\\[-0.1pt]0.698/\textbf{0.698}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.7631/\textbf{1.2487}\\[-0.1pt]0.184/\textbf{0.113}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1596/\textbf{0.1561}\\[-0.1pt]0.364/\textbf{0.376}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1042/\textbf{0.1042}\\[-0.1pt]0.637/\textbf{0.637}} \\
Q100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3924/\textbf{0.3924}\\[-0.1pt]0.217/\textbf{0.218}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3681/\textbf{0.3681}\\[-0.1pt]0.305/\textbf{0.305}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3684/\textbf{0.3684}\\[-0.1pt]0.281/\textbf{0.281}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3651/\textbf{0.3651}\\[-0.1pt]0.318/\textbf{0.318}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3574/\textbf{0.3574}\\[-0.1pt]0.343/\textbf{0.343}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4188/\textbf{0.4188}\\[-0.1pt]0.205/\textbf{0.205}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 2.3794/\textbf{1.0580}\\[-0.1pt]0.262/\textbf{0.186}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3888/\textbf{0.3875}\\[-0.1pt]0.472/\textbf{0.473}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.6743/\textbf{0.8337}\\[-0.1pt]0.284/\textbf{0.265}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3558/\textbf{0.3549}\\[-0.1pt]0.519/\textbf{0.521}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3304/\textbf{0.3304}\\[-0.1pt]0.555/\textbf{0.555}} \\
Q200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6552/\textbf{0.6523}\\[-0.1pt]0.158/\textbf{0.172}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6442/\textbf{0.6433}\\[-0.1pt]0.194/\textbf{0.199}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6362/\textbf{0.6356}\\[-0.1pt]0.213/\textbf{0.217}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6347/\textbf{0.6346}\\[-0.1pt]0.222/\textbf{0.223}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6271/\textbf{0.6272}\\[-0.1pt]0.244/\textbf{0.244}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6940/\textbf{0.6910}\\[-0.1pt]0.129/\textbf{0.138}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.2187/\textbf{0.7011}\\[-0.1pt]0.317/\textbf{0.332}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7212/\textbf{0.6699}\\[-0.1pt]0.316/\textbf{0.338}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.1815/\textbf{0.6234}\\[-0.1pt]0.415/\textbf{0.478}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7071/\textbf{0.6532}\\[-0.1pt]0.374/\textbf{0.390}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6751/\textbf{0.6020}\\[-0.1pt]0.472/\textbf{0.474}} \\
Q300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7844/\textbf{0.7827}\\[-0.1pt]0.154/\textbf{0.158}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7772/\textbf{0.7757}\\[-0.1pt]0.165/\textbf{0.170}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7609/\textbf{0.7609}\\[-0.1pt]0.212/\textbf{0.212}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7629/\textbf{0.7629}\\[-0.1pt]0.202/\textbf{0.202}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7539/\textbf{0.7539}\\[-0.1pt]0.228/\textbf{0.228}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7949/\textbf{0.7941}\\[-0.1pt]0.142/\textbf{0.144}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0014/\textbf{0.8180}\\[-0.1pt]0.310/\textbf{0.310}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8788/\textbf{0.8233}\\[-0.1pt]0.327/\textbf{0.321}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8496/\textbf{0.7111}\\[-0.1pt]0.461/\textbf{0.481}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8621/\textbf{0.8054}\\[-0.1pt]0.377/\textbf{0.370}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8120/\textbf{0.7272}\\[-0.1pt]0.450/\textbf{0.451}} \\
Q500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7684/\textbf{0.7664}\\[-0.1pt]0.165/\textbf{0.170}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7692/\textbf{0.7647}\\[-0.1pt]0.159/\textbf{0.169}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7453/\textbf{0.7453}\\[-0.1pt]0.219/\textbf{0.219}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7463/\textbf{0.7462}\\[-0.1pt]0.211/\textbf{0.211}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7379/\textbf{0.7379}\\[-0.1pt]0.231/\textbf{0.231}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7807/\textbf{0.7795}\\[-0.1pt]0.153/\textbf{0.155}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8011/\textbf{0.7685}\\[-0.1pt]0.332/\textbf{0.328}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8500/\textbf{0.8036}\\[-0.1pt]0.341/\textbf{0.338}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6718/\textbf{0.6678}\\[-0.1pt]0.514/\textbf{0.515}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8299/\textbf{0.7830}\\[-0.1pt]0.391/\textbf{0.390}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7753/\textbf{0.7058}\\[-0.1pt]0.459/\textbf{0.460}} \\
Q700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6177/\textbf{0.6132}\\[-0.1pt]0.148/\textbf{0.160}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6193/\textbf{0.6113}\\[-0.1pt]0.148/\textbf{0.167}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5981/\textbf{0.5978}\\[-0.1pt]0.196/\textbf{0.198}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5992/\textbf{0.5991}\\[-0.1pt]0.190/\textbf{0.190}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5918/\textbf{0.5917}\\[-0.1pt]0.205/\textbf{0.206}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6412/\textbf{0.6380}\\[-0.1pt]0.128/\textbf{0.135}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6427/\textbf{0.6168}\\[-0.1pt]0.304/\textbf{0.306}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6834/\textbf{0.6500}\\[-0.1pt]0.326/\textbf{0.320}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5480/\textbf{0.5433}\\[-0.1pt]0.476/\textbf{0.478}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6739/\textbf{0.6413}\\[-0.1pt]0.373/\textbf{0.363}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6245/\textbf{0.5721}\\[-0.1pt]0.429/\textbf{0.428}} \\
Q850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4377/\textbf{0.4327}\\[-0.1pt]0.144/\textbf{0.159}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4423/\textbf{0.4324}\\[-0.1pt]0.134/\textbf{0.161}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4270/\textbf{0.4247}\\[-0.1pt]0.163/\textbf{0.172}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4248/\textbf{0.4237}\\[-0.1pt]0.161/\textbf{0.167}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4179/\textbf{0.4176}\\[-0.1pt]0.170/\textbf{0.174}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4605/\textbf{0.4533}\\[-0.1pt]0.119/\textbf{0.134}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4612/\textbf{0.4372}\\[-0.1pt]0.280/\textbf{0.287}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4835/\textbf{0.4585}\\[-0.1pt]0.306/\textbf{0.302}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3997/\textbf{0.3863}\\[-0.1pt]0.429/\textbf{0.441}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4725/\textbf{0.4508}\\[-0.1pt]0.359/\textbf{0.348}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4329/\textbf{0.4017}\\[-0.1pt]0.406/\textbf{0.408}} \\
Q925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2997/\textbf{0.2922}\\[-0.1pt]0.141/\textbf{0.171}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3059/\textbf{0.2947}\\[-0.1pt]0.126/\textbf{0.163}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2881/\textbf{0.2846}\\[-0.1pt]0.164/\textbf{0.183}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2873/\textbf{0.2852}\\[-0.1pt]0.153/\textbf{0.166}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2818/\textbf{0.2807}\\[-0.1pt]0.155/\textbf{0.168}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3214/\textbf{0.3118}\\[-0.1pt]0.138/\textbf{0.156}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3293/\textbf{0.2966}\\[-0.1pt]0.284/\textbf{0.304}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3162/\textbf{0.2946}\\[-0.1pt]0.343/\textbf{0.349}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2832/\textbf{0.2620}\\[-0.1pt]0.416/\textbf{0.443}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3005/\textbf{0.2833}\\[-0.1pt]0.402/\textbf{0.402}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2836/\textbf{0.2597}\\[-0.1pt]0.443/\textbf{0.451}} \\
Q1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2777/\textbf{0.2655}\\[-0.1pt]0.117/\textbf{0.150}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2913/\textbf{0.2733}\\[-0.1pt]0.096/\textbf{0.134}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2730/\textbf{0.2616}\\[-0.1pt]0.129/\textbf{0.161}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2635/\textbf{0.2586}\\[-0.1pt]0.131/\textbf{0.152}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2568/\textbf{0.2557}\\[-0.1pt]0.129/\textbf{0.144}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2839/\textbf{0.2745}\\[-0.1pt]0.137/\textbf{0.154}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3364/\textbf{0.2705}\\[-0.1pt]0.280/\textbf{0.303}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2692/\textbf{0.2506}\\[-0.1pt]0.393/\textbf{0.390}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2937/\textbf{0.2404}\\[-0.1pt]0.380/\textbf{0.434}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2507/\textbf{0.2356}\\[-0.1pt]0.459/\textbf{0.454}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2409/\textbf{0.2218}\\[-0.1pt]0.485/\textbf{0.490}} \\
\rowcolor{black!3}
T50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2986/\textbf{0.2907}\\[-0.1pt]0.469/\textbf{0.525}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2706/\textbf{0.2754}\\[-0.1pt]0.583/\textbf{0.573}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2807/\textbf{0.2744}\\[-0.1pt]0.537/\textbf{0.570}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2625/\textbf{0.2655}\\[-0.1pt]0.611/\textbf{0.604}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2563/\textbf{0.2623}\\[-0.1pt]0.634/\textbf{0.628}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2992/\textbf{0.2998}\\[-0.1pt]0.501/\textbf{0.512}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2426/\textbf{0.2344}\\[-0.1pt]0.716/\textbf{0.725}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2495/\textbf{0.2303}\\[-0.1pt]0.732/\textbf{0.750}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2087/\textbf{0.2086}\\[-0.1pt]0.781/\textbf{0.780}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2064/\textbf{0.1989}\\[-0.1pt]0.798/\textbf{0.808}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2576/\textbf{0.2492}\\[-0.1pt]0.670/\textbf{0.684}} \\
\rowcolor{black!3}
T100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2486/\textbf{0.2467}\\[-0.1pt]0.364/\textbf{0.375}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2372/\textbf{0.2375}\\[-0.1pt]0.416/\textbf{0.416}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2356/\textbf{0.2355}\\[-0.1pt]0.439/\textbf{0.440}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2326/\textbf{0.2326}\\[-0.1pt]0.441/\textbf{0.441}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2275/\textbf{0.2289}\\[-0.1pt]0.471/\textbf{0.469}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2626/\textbf{0.2595}\\[-0.1pt]0.318/\textbf{0.332}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2225/\textbf{0.2101}\\[-0.1pt]0.611/\textbf{0.618}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2143/\textbf{0.2002}\\[-0.1pt]0.662/\textbf{0.666}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1766/\textbf{0.1765}\\[-0.1pt]0.734/\textbf{0.734}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1986/\textbf{0.1892}\\[-0.1pt]0.698/\textbf{0.703}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2039/\textbf{0.1978}\\[-0.1pt]0.669/\textbf{0.674}} \\
\rowcolor{black!3}
T200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4887/\textbf{0.4870}\\[-0.1pt]0.258/\textbf{0.263}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4768/\textbf{0.4769}\\[-0.1pt]0.293/\textbf{0.293}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4722/\textbf{0.4720}\\[-0.1pt]0.316/\textbf{0.317}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4718/\textbf{0.4718}\\[-0.1pt]0.312/\textbf{0.312}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4653/\textbf{0.4659}\\[-0.1pt]0.344/\textbf{0.343}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4894/\textbf{0.4884}\\[-0.1pt]0.252/\textbf{0.257}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5160/\textbf{0.4719}\\[-0.1pt]0.427/\textbf{0.433}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5011/\textbf{0.4567}\\[-0.1pt]0.480/\textbf{0.487}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4013/\textbf{0.3996}\\[-0.1pt]0.603/\textbf{0.605}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4852/\textbf{0.4457}\\[-0.1pt]0.508/\textbf{0.515}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4836/\textbf{0.4351}\\[-0.1pt]0.520/\textbf{0.535}} \\
\rowcolor{black!3}
T300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2381/\textbf{0.2359}\\[-0.1pt]0.168/\textbf{0.184}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2299/\textbf{0.2296}\\[-0.1pt]0.210/\textbf{0.213}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2293/\textbf{0.2285}\\[-0.1pt]0.219/\textbf{0.227}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2268/\textbf{0.2267}\\[-0.1pt]0.228/\textbf{0.231}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2246/\textbf{0.2247}\\[-0.1pt]0.245/\textbf{0.247}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2441/\textbf{0.2418}\\[-0.1pt]0.165/\textbf{0.176}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2418/\textbf{0.2224}\\[-0.1pt]0.390/\textbf{0.409}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2419/\textbf{0.2184}\\[-0.1pt]0.437/\textbf{0.454}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1877/\textbf{0.1874}\\[-0.1pt]0.587/\textbf{0.588}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2311/\textbf{0.2128}\\[-0.1pt]0.486/\textbf{0.489}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2271/\textbf{0.2044}\\[-0.1pt]0.525/\textbf{0.529}} \\
\rowcolor{black!3}
T500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2368/\textbf{0.2356}\\[-0.1pt]0.128/\textbf{0.136}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2309/\textbf{0.2307}\\[-0.1pt]0.164/\textbf{0.166}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2293/\textbf{0.2286}\\[-0.1pt]0.191/\textbf{0.197}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2277/\textbf{0.2277}\\[-0.1pt]0.187/\textbf{0.187}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2262/\textbf{0.2265}\\[-0.1pt]0.208/\textbf{0.207}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2450/\textbf{0.2430}\\[-0.1pt]0.114/\textbf{0.122}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2527/\textbf{0.2291}\\[-0.1pt]0.359/\textbf{0.360}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2452/\textbf{0.2218}\\[-0.1pt]0.428/\textbf{0.425}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1916/\textbf{0.1915}\\[-0.1pt]0.564/\textbf{0.564}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2392/\textbf{0.2185}\\[-0.1pt]0.456/\textbf{0.448}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2335/\textbf{0.2103}\\[-0.1pt]0.481/\textbf{0.483}} \\
\rowcolor{black!3}
T700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2161/\textbf{0.2137}\\[-0.1pt]0.115/\textbf{0.130}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2108/\textbf{0.2103}\\[-0.1pt]0.143/\textbf{0.148}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2123/\textbf{0.2093}\\[-0.1pt]0.163/\textbf{0.180}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2066/\textbf{0.2066}\\[-0.1pt]0.171/\textbf{0.171}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2039/\textbf{0.2042}\\[-0.1pt]0.198/\textbf{0.199}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2212/\textbf{0.2193}\\[-0.1pt]0.117/\textbf{0.124}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2242/\textbf{0.2034}\\[-0.1pt]0.365/\textbf{0.371}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2195/\textbf{0.1993}\\[-0.1pt]0.423/\textbf{0.424}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1710/\textbf{0.1708}\\[-0.1pt]0.567/\textbf{0.567}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2126/\textbf{0.1940}\\[-0.1pt]0.453/\textbf{0.453}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2056/\textbf{0.1870}\\[-0.1pt]0.487/\textbf{0.489}} \\
\rowcolor{black!3}
T850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2228/\textbf{0.2198}\\[-0.1pt]0.112/\textbf{0.129}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2178/\textbf{0.2168}\\[-0.1pt]0.135/\textbf{0.142}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2167/\textbf{0.2143}\\[-0.1pt]0.160/\textbf{0.175}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2138/\textbf{0.2136}\\[-0.1pt]0.156/\textbf{0.158}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2101/\textbf{0.2101}\\[-0.1pt]0.185/\textbf{0.188}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2291/\textbf{0.2264}\\[-0.1pt]0.116/\textbf{0.126}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2283/\textbf{0.2096}\\[-0.1pt]0.367/\textbf{0.368}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2237/\textbf{0.2048}\\[-0.1pt]0.424/\textbf{0.421}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1769/\textbf{0.1764}\\[-0.1pt]0.559/\textbf{0.560}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2188/\textbf{0.2009}\\[-0.1pt]0.451/\textbf{0.447}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2110/\textbf{0.1925}\\[-0.1pt]0.480/\textbf{0.483}} \\
\rowcolor{black!3}
T925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2047/\textbf{0.2015}\\[-0.1pt]0.128/\textbf{0.143}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2004/\textbf{0.1983}\\[-0.1pt]0.140/\textbf{0.152}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1996/\textbf{0.1957}\\[-0.1pt]0.136/\textbf{0.165}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1970/\textbf{0.1960}\\[-0.1pt]0.149/\textbf{0.157}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1921/\textbf{0.1917}\\[-0.1pt]0.164/\textbf{0.178}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2103/\textbf{0.2065}\\[-0.1pt]0.128/\textbf{0.141}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2071/\textbf{0.1910}\\[-0.1pt]0.353/\textbf{0.360}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2050/\textbf{0.1881}\\[-0.1pt]0.404/\textbf{0.406}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1611/\textbf{0.1601}\\[-0.1pt]0.540/\textbf{0.543}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1986/\textbf{0.1833}\\[-0.1pt]0.437/\textbf{0.438}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1907/\textbf{0.1747}\\[-0.1pt]0.469/\textbf{0.475}} \\
\rowcolor{black!3}
T1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1810/\textbf{0.1739}\\[-0.1pt]0.145/\textbf{0.168}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1760/\textbf{0.1708}\\[-0.1pt]0.149/\textbf{0.172}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1746/\textbf{0.1678}\\[-0.1pt]0.147/\textbf{0.187}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1730/\textbf{0.1688}\\[-0.1pt]0.149/\textbf{0.173}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1661/\textbf{0.1638}\\[-0.1pt]0.145/\textbf{0.186}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1806/\textbf{0.1757}\\[-0.1pt]0.170/\textbf{0.181}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1692/\textbf{0.1568}\\[-0.1pt]0.357/\textbf{0.380}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1719/\textbf{0.1575}\\[-0.1pt]0.396/\textbf{0.412}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1327/\textbf{0.1314}\\[-0.1pt]0.548/\textbf{0.553}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1640/\textbf{0.1508}\\[-0.1pt]0.440/\textbf{0.454}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1564/\textbf{0.1440}\\[-0.1pt]0.484/\textbf{0.492}} \\
U50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3940/\textbf{0.3875}\\[-0.1pt]0.650/\textbf{0.666}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3751/\textbf{0.3736}\\[-0.1pt]0.686/\textbf{0.689}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3578/\textbf{0.3579}\\[-0.1pt]0.719/\textbf{0.719}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3647/\textbf{0.3642}\\[-0.1pt]0.705/\textbf{0.707}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3501/\textbf{0.3532}\\[-0.1pt]0.733/\textbf{0.729}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4080/\textbf{0.4018}\\[-0.1pt]0.631/\textbf{0.646}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3463/\textbf{0.3244}\\[-0.1pt]0.762/\textbf{0.784}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3220/\textbf{0.3094}\\[-0.1pt]0.797/\textbf{0.808}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2826/\textbf{0.2795}\\[-0.1pt]0.836/\textbf{0.840}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.2982/\textbf{0.2872}\\[-0.1pt]0.824/\textbf{0.835}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3346/\textbf{0.3169}\\[-0.1pt]0.773/\textbf{0.794}} \\
U100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5558/\textbf{0.5541}\\[-0.1pt]0.206/\textbf{0.212}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5347/\textbf{0.5342}\\[-0.1pt]0.254/\textbf{0.256}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5176/\textbf{0.5180}\\[-0.1pt]0.327/\textbf{0.326}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5206/\textbf{0.5209}\\[-0.1pt]0.298/\textbf{0.297}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5092/\textbf{0.5098}\\[-0.1pt]0.348/\textbf{0.347}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5544/\textbf{0.5535}\\[-0.1pt]0.212/\textbf{0.216}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5096/\textbf{0.4794}\\[-0.1pt]0.531/\textbf{0.534}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4771/\textbf{0.4547}\\[-0.1pt]0.606/\textbf{0.604}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.3941/\textbf{0.3939}\\[-0.1pt]0.692/\textbf{0.692}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4539/\textbf{0.4353}\\[-0.1pt]0.641/\textbf{0.641}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4541/\textbf{0.4329}\\[-0.1pt]0.640/\textbf{0.643}} \\
U200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6731/\textbf{0.6726}\\[-0.1pt]0.147/\textbf{0.149}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6637/\textbf{0.6630}\\[-0.1pt]0.166/\textbf{0.169}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6450/\textbf{0.6449}\\[-0.1pt]0.250/\textbf{0.250}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6466/\textbf{0.6466}\\[-0.1pt]0.217/\textbf{0.217}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6385/\textbf{0.6388}\\[-0.1pt]0.256/\textbf{0.255}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6699/\textbf{0.6694}\\[-0.1pt]0.157/\textbf{0.158}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6776/\textbf{0.6344}\\[-0.1pt]0.435/\textbf{0.428}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6572/\textbf{0.6126}\\[-0.1pt]0.502/\textbf{0.491}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5171/\textbf{0.5170}\\[-0.1pt]0.625/\textbf{0.625}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6340/\textbf{0.5951}\\[-0.1pt]0.533/\textbf{0.524}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6203/\textbf{0.5741}\\[-0.1pt]0.547/\textbf{0.549}} \\
U300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7123/\textbf{0.7123}\\[-0.1pt]0.143/\textbf{0.143}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7060/\textbf{0.7059}\\[-0.1pt]0.154/\textbf{0.154}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6930/\textbf{0.6931}\\[-0.1pt]0.226/\textbf{0.225}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6937/\textbf{0.6937}\\[-0.1pt]0.196/\textbf{0.196}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6891/\textbf{0.6896}\\[-0.1pt]0.228/\textbf{0.226}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7103/\textbf{0.7102}\\[-0.1pt]0.149/\textbf{0.149}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7634/\textbf{0.7119}\\[-0.1pt]0.373/\textbf{0.357}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7517/\textbf{0.6997}\\[-0.1pt]0.431/\textbf{0.410}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5851/\textbf{0.5851}\\[-0.1pt]0.567/\textbf{0.567}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7335/\textbf{0.6872}\\[-0.1pt]0.456/\textbf{0.436}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7159/\textbf{0.6516}\\[-0.1pt]0.471/\textbf{0.471}} \\
U500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7031/\textbf{0.7032}\\[-0.1pt]0.132/\textbf{0.132}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6966/\textbf{0.6966}\\[-0.1pt]0.143/\textbf{0.144}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6856/\textbf{0.6855}\\[-0.1pt]0.217/\textbf{0.217}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6852/\textbf{0.6853}\\[-0.1pt]0.186/\textbf{0.185}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6806/\textbf{0.6814}\\[-0.1pt]0.221/\textbf{0.218}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7000/\textbf{0.7003}\\[-0.1pt]0.141/\textbf{0.140}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7481/\textbf{0.6987}\\[-0.1pt]0.365/\textbf{0.349}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7407/\textbf{0.6904}\\[-0.1pt]0.419/\textbf{0.399}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5804/\textbf{0.5804}\\[-0.1pt]0.556/\textbf{0.556}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7244/\textbf{0.6798}\\[-0.1pt]0.441/\textbf{0.421}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7080/\textbf{0.6473}\\[-0.1pt]0.458/\textbf{0.457}} \\
U700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7067/\textbf{0.7066}\\[-0.1pt]0.127/\textbf{0.126}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7030/\textbf{0.7027}\\[-0.1pt]0.135/\textbf{0.135}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6866/\textbf{0.6866}\\[-0.1pt]0.214/\textbf{0.213}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6870/\textbf{0.6871}\\[-0.1pt]0.183/\textbf{0.183}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6821/\textbf{0.6829}\\[-0.1pt]0.217/\textbf{0.215}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7037/\textbf{0.7038}\\[-0.1pt]0.136/\textbf{0.136}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7454/\textbf{0.6974}\\[-0.1pt]0.359/\textbf{0.343}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7444/\textbf{0.6934}\\[-0.1pt]0.408/\textbf{0.388}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5837/\textbf{0.5837}\\[-0.1pt]0.548/\textbf{0.548}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7242/\textbf{0.6803}\\[-0.1pt]0.434/\textbf{0.415}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7088/\textbf{0.6492}\\[-0.1pt]0.452/\textbf{0.450}} \\
U850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7043/\textbf{0.7034}\\[-0.1pt]0.117/\textbf{0.119}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7032/\textbf{0.7023}\\[-0.1pt]0.124/\textbf{0.125}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6878/\textbf{0.6877}\\[-0.1pt]0.188/\textbf{0.188}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6843/\textbf{0.6843}\\[-0.1pt]0.172/\textbf{0.172}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6818/\textbf{0.6824}\\[-0.1pt]0.196/\textbf{0.194}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7015/\textbf{0.7014}\\[-0.1pt]0.126/\textbf{0.125}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7613/\textbf{0.7113}\\[-0.1pt]0.318/\textbf{0.297}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7686/\textbf{0.7135}\\[-0.1pt]0.361/\textbf{0.336}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5963/\textbf{0.5963}\\[-0.1pt]0.507/\textbf{0.507}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7476/\textbf{0.7001}\\[-0.1pt]0.389/\textbf{0.365}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7325/\textbf{0.6645}\\[-0.1pt]0.406/\textbf{0.403}} \\
U925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7065/\textbf{0.7058}\\[-0.1pt]0.115/\textbf{0.115}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7100/\textbf{0.7084}\\[-0.1pt]0.113/\textbf{0.114}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6920/\textbf{0.6919}\\[-0.1pt]0.175/\textbf{0.174}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6896/\textbf{0.6896}\\[-0.1pt]0.159/\textbf{0.159}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6882/\textbf{0.6887}\\[-0.1pt]0.177/\textbf{0.176}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7061/\textbf{0.7059}\\[-0.1pt]0.119/\textbf{0.119}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7807/\textbf{0.7271}\\[-0.1pt]0.293/\textbf{0.271}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7903/\textbf{0.7311}\\[-0.1pt]0.334/\textbf{0.308}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6083/\textbf{0.6083}\\[-0.1pt]0.482/\textbf{0.482}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7700/\textbf{0.7187}\\[-0.1pt]0.361/\textbf{0.335}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7544/\textbf{0.6797}\\[-0.1pt]0.377/\textbf{0.373}} \\
U1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7170/\textbf{0.7169}\\[-0.1pt]0.117/\textbf{0.116}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7243/\textbf{0.7223}\\[-0.1pt]0.110/\textbf{0.110}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7019/\textbf{0.7020}\\[-0.1pt]0.174/\textbf{0.172}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7030/\textbf{0.7031}\\[-0.1pt]0.151/\textbf{0.150}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7005/\textbf{0.7010}\\[-0.1pt]0.170/\textbf{0.169}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7221/\textbf{0.7221}\\[-0.1pt]0.114/\textbf{0.113}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7895/\textbf{0.7355}\\[-0.1pt]0.296/\textbf{0.275}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7995/\textbf{0.7394}\\[-0.1pt]0.338/\textbf{0.312}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6165/\textbf{0.6165}\\[-0.1pt]0.486/\textbf{0.486}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7760/\textbf{0.7254}\\[-0.1pt]0.368/\textbf{0.341}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7606/\textbf{0.6861}\\[-0.1pt]0.385/\textbf{0.381}} \\
\rowcolor{black!3}
V50 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7099/\textbf{0.7109}\\[-0.1pt]0.177/\textbf{0.174}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6958/\textbf{0.6964}\\[-0.1pt]0.229/\textbf{0.228}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6881/\textbf{0.6871}\\[-0.1pt]0.286/\textbf{0.288}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6881/\textbf{0.6881}\\[-0.1pt]0.266/\textbf{0.266}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6827/\textbf{0.6854}\\[-0.1pt]0.309/\textbf{0.307}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7082/\textbf{0.7104}\\[-0.1pt]0.178/\textbf{0.172}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6707/\textbf{0.6326}\\[-0.1pt]0.534/\textbf{0.525}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6347/\textbf{0.6027}\\[-0.1pt]0.593/\textbf{0.588}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5359/\textbf{0.5357}\\[-0.1pt]0.666/\textbf{0.665}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5987/\textbf{0.5723}\\[-0.1pt]0.636/\textbf{0.636}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6138/\textbf{0.5959}\\[-0.1pt]0.599/\textbf{0.596}} \\
\rowcolor{black!3}
V100 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9038/\textbf{0.9033}\\[-0.1pt]0.109/\textbf{0.110}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8927/\textbf{0.8932}\\[-0.1pt]0.134/\textbf{0.132}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8928/\textbf{0.8923}\\[-0.1pt]0.181/\textbf{0.182}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8859/\textbf{0.8862}\\[-0.1pt]0.163/\textbf{0.161}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8780/\textbf{0.8791}\\[-0.1pt]0.211/\textbf{0.208}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9002/\textbf{0.9001}\\[-0.1pt]0.116/\textbf{0.116}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9243/\textbf{0.8528}\\[-0.1pt]0.414/\textbf{0.404}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8766/\textbf{0.8090}\\[-0.1pt]0.504/\textbf{0.493}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7160/\textbf{0.7160}\\[-0.1pt]0.606/\textbf{0.606}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8420/\textbf{0.7844}\\[-0.1pt]0.541/\textbf{0.533}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8373/\textbf{0.7804}\\[-0.1pt]0.541/\textbf{0.539}} \\
\rowcolor{black!3}
V200 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9993/\textbf{0.9988}\\[-0.1pt]0.102/\textbf{0.103}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9932/\textbf{0.9931}\\[-0.1pt]0.113/\textbf{0.114}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9945/\textbf{0.9940}\\[-0.1pt]0.144/\textbf{0.145}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9878/\textbf{0.9877}\\[-0.1pt]0.133/\textbf{0.133}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9814/\textbf{0.9819}\\[-0.1pt]0.169/\textbf{0.167}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9966/\textbf{0.9964}\\[-0.1pt]0.108/\textbf{0.109}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0982/\textbf{1.0035}\\[-0.1pt]0.329/\textbf{0.314}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0740/\textbf{0.9717}\\[-0.1pt]0.413/\textbf{0.395}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8411/\textbf{0.8409}\\[-0.1pt]0.540/\textbf{0.540}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0354/\textbf{0.9482}\\[-0.1pt]0.446/\textbf{0.430}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0151/\textbf{0.9170}\\[-0.1pt]0.463/\textbf{0.463}} \\
\rowcolor{black!3}
V300 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9431/\textbf{0.9431}\\[-0.1pt]0.112/\textbf{0.112}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9401/\textbf{0.9401}\\[-0.1pt]0.118/\textbf{0.118}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9413/\textbf{0.9410}\\[-0.1pt]0.147/\textbf{0.147}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9363/\textbf{0.9363}\\[-0.1pt]0.136/\textbf{0.136}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9324/\textbf{0.9330}\\[-0.1pt]0.168/\textbf{0.166}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9422/\textbf{0.9422}\\[-0.1pt]0.115/\textbf{0.115}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0766/\textbf{0.9830}\\[-0.1pt]0.287/\textbf{0.270}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0639/\textbf{0.9666}\\[-0.1pt]0.363/\textbf{0.339}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8241/\textbf{0.8239}\\[-0.1pt]0.497/\textbf{0.497}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0361/\textbf{0.9482}\\[-0.1pt]0.390/\textbf{0.366}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0117/\textbf{0.9046}\\[-0.1pt]0.405/\textbf{0.405}} \\
\rowcolor{black!3}
V500 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9200/\textbf{0.9202}\\[-0.1pt]0.108/\textbf{0.108}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9168/\textbf{0.9169}\\[-0.1pt]0.115/\textbf{0.115}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9177/\textbf{0.9176}\\[-0.1pt]0.146/\textbf{0.147}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9127/\textbf{0.9128}\\[-0.1pt]0.133/\textbf{0.133}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9085/\textbf{0.9091}\\[-0.1pt]0.170/\textbf{0.168}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9192/\textbf{0.9194}\\[-0.1pt]0.111/\textbf{0.110}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0352/\textbf{0.9499}\\[-0.1pt]0.291/\textbf{0.274}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0309/\textbf{0.9404}\\[-0.1pt]0.359/\textbf{0.335}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8023/\textbf{0.8022}\\[-0.1pt]0.496/\textbf{0.496}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0056/\textbf{0.9237}\\[-0.1pt]0.383/\textbf{0.361}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9845/\textbf{0.8842}\\[-0.1pt]0.397/\textbf{0.397}} \\
\rowcolor{black!3}
V700 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9149/\textbf{0.9146}\\[-0.1pt]0.095/\textbf{0.095}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9121/\textbf{0.9122}\\[-0.1pt]0.099/\textbf{0.099}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9100/\textbf{0.9099}\\[-0.1pt]0.137/\textbf{0.137}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9050/\textbf{0.9051}\\[-0.1pt]0.121/\textbf{0.121}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8992/\textbf{0.8997}\\[-0.1pt]0.163/\textbf{0.161}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9149/\textbf{0.9149}\\[-0.1pt]0.095/\textbf{0.094}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0143/\textbf{0.9370}\\[-0.1pt]0.286/\textbf{0.268}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0194/\textbf{0.9337}\\[-0.1pt]0.348/\textbf{0.324}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7960/\textbf{0.7959}\\[-0.1pt]0.487/\textbf{0.487}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9905/\textbf{0.9149}\\[-0.1pt]0.374/\textbf{0.352}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9725/\textbf{0.8773}\\[-0.1pt]0.388/\textbf{0.387}} \\
\rowcolor{black!3}
V850 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9007/\textbf{0.9002}\\[-0.1pt]0.087/\textbf{0.086}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8982/\textbf{0.8981}\\[-0.1pt]0.092/\textbf{0.092}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8940/\textbf{0.8938}\\[-0.1pt]0.126/\textbf{0.125}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8892/\textbf{0.8893}\\[-0.1pt]0.112/\textbf{0.111}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8827/\textbf{0.8830}\\[-0.1pt]0.151/\textbf{0.150}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9022/\textbf{0.9019}\\[-0.1pt]0.086/\textbf{0.085}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0090/\textbf{0.9329}\\[-0.1pt]0.261/\textbf{0.243}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0219/\textbf{0.9375}\\[-0.1pt]0.317/\textbf{0.292}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7924/\textbf{0.7924}\\[-0.1pt]0.459/\textbf{0.459}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9944/\textbf{0.9194}\\[-0.1pt]0.342/\textbf{0.318}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9758/\textbf{0.8757}\\[-0.1pt]0.359/\textbf{0.357}} \\
\rowcolor{black!3}
V925 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8874/\textbf{0.8871}\\[-0.1pt]0.092/\textbf{0.092}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8880/\textbf{0.8878}\\[-0.1pt]0.092/\textbf{0.092}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8793/\textbf{0.8793}\\[-0.1pt]0.128/\textbf{0.127}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8767/\textbf{0.8767}\\[-0.1pt]0.114/\textbf{0.114}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8707/\textbf{0.8708}\\[-0.1pt]0.148/\textbf{0.147}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8897/\textbf{0.8895}\\[-0.1pt]0.091/\textbf{0.091}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0084/\textbf{0.9297}\\[-0.1pt]0.252/\textbf{0.235}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 1.0177/\textbf{0.9328}\\[-0.1pt]0.308/\textbf{0.283}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7841/\textbf{0.7840}\\[-0.1pt]0.452/\textbf{0.452}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9924/\textbf{0.9162}\\[-0.1pt]0.334/\textbf{0.309}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9737/\textbf{0.8700}\\[-0.1pt]0.351/\textbf{0.349}} \\
\rowcolor{black!3}
V1000 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8634/\textbf{0.8630}\\[-0.1pt]0.097/\textbf{0.097}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8688/\textbf{0.8676}\\[-0.1pt]0.090/\textbf{0.090}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8541/\textbf{0.8542}\\[-0.1pt]0.129/\textbf{0.129}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8540/\textbf{0.8540}\\[-0.1pt]0.113/\textbf{0.113}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8470/\textbf{0.8471}\\[-0.1pt]0.144/\textbf{0.143}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8677/\textbf{0.8674}\\[-0.1pt]0.093/\textbf{0.093}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9794/\textbf{0.9028}\\[-0.1pt]0.257/\textbf{0.240}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9885/\textbf{0.9056}\\[-0.1pt]0.310/\textbf{0.287}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7602/\textbf{0.7601}\\[-0.1pt]0.459/\textbf{0.459}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9618/\textbf{0.8883}\\[-0.1pt]0.340/\textbf{0.316}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9410/\textbf{0.8417}\\[-0.1pt]0.359/\textbf{0.356}} \\
T2M & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1576/\textbf{0.1463}\\[-0.1pt]0.119/\textbf{0.157}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1622/\textbf{0.1482}\\[-0.1pt]0.120/\textbf{0.158}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1681/\textbf{0.1443}\\[-0.1pt]0.099/\textbf{0.172}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1454/\textbf{0.1386}\\[-0.1pt]0.130/\textbf{0.167}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1432/\textbf{0.1394}\\[-0.1pt]0.113/\textbf{0.164}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1426/\textbf{0.1382}\\[-0.1pt]0.187/\textbf{0.200}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1281/\textbf{0.1190}\\[-0.1pt]0.359/\textbf{0.390}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1341/\textbf{0.1241}\\[-0.1pt]0.389/\textbf{0.403}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1007/\textbf{0.0999}\\[-0.1pt]0.549/\textbf{0.554}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1233/\textbf{0.1136}\\[-0.1pt]0.451/\textbf{0.470}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.1190/\textbf{0.1104}\\[-0.1pt]0.487/\textbf{0.496}} \\
U10 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7078/\textbf{0.7076}\\[-0.1pt]0.117/\textbf{0.116}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7161/\textbf{0.7133}\\[-0.1pt]0.108/\textbf{0.109}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6930/\textbf{0.6931}\\[-0.1pt]0.174/\textbf{0.173}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6936/\textbf{0.6937}\\[-0.1pt]0.151/\textbf{0.150}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6913/\textbf{0.6917}\\[-0.1pt]0.171/\textbf{0.170}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7128/\textbf{0.7128}\\[-0.1pt]0.116/\textbf{0.115}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7790/\textbf{0.7257}\\[-0.1pt]0.294/\textbf{0.272}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7888/\textbf{0.7299}\\[-0.1pt]0.336/\textbf{0.309}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.6044/\textbf{0.6044}\\[-0.1pt]0.488/\textbf{0.488}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7655/\textbf{0.7157}\\[-0.1pt]0.366/\textbf{0.339}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7510/\textbf{0.6771}\\[-0.1pt]0.383/\textbf{0.379}} \\
V10 & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8470/\textbf{0.8466}\\[-0.1pt]0.096/\textbf{0.095}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8530/\textbf{0.8516}\\[-0.1pt]0.089/\textbf{0.089}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8376/\textbf{0.8375}\\[-0.1pt]0.129/\textbf{0.128}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8375/\textbf{0.8375}\\[-0.1pt]0.112/\textbf{0.112}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8306/\textbf{0.8307}\\[-0.1pt]0.142/\textbf{0.142}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.8520/\textbf{0.8517}\\[-0.1pt]0.091/\textbf{0.091}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9603/\textbf{0.8852}\\[-0.1pt]0.254/\textbf{0.237}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9702/\textbf{0.8896}\\[-0.1pt]0.304/\textbf{0.281}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.7421/\textbf{0.7421}\\[-0.1pt]0.456/\textbf{0.456}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9448/\textbf{0.8729}\\[-0.1pt]0.333/\textbf{0.309}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.9250/\textbf{0.8270}\\[-0.1pt]0.353/\textbf{0.350}} \\
MSLP & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5358/\textbf{0.5356}\\[-0.1pt]0.127/\textbf{0.127}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5302/\textbf{0.5308}\\[-0.1pt]0.151/\textbf{0.148}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5230/\textbf{0.5231}\\[-0.1pt]0.211/\textbf{0.209}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5226/\textbf{0.5231}\\[-0.1pt]0.181/\textbf{0.179}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5175/\textbf{0.5187}\\[-0.1pt]0.228/\textbf{0.223}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5364/\textbf{0.5370}\\[-0.1pt]0.131/\textbf{0.129}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5705/\textbf{0.5196}\\[-0.1pt]0.378/\textbf{0.362}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5543/\textbf{0.5024}\\[-0.1pt]0.445/\textbf{0.428}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.4323/\textbf{0.4323}\\[-0.1pt]0.575/\textbf{0.575}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5370/\textbf{0.4915}\\[-0.1pt]0.470/\textbf{0.457}} & \parbox[c][12.0pt][c]{41.5pt}{\centering 0.5338/\textbf{0.4839}\\[-0.1pt]0.477/\textbf{0.478}} \\
\bottomrule
\end{tabular*}
